On existence and uniqueness to homogeneous Boltzmann flows of monatomic gas mixtures

We solve the Cauchy problem for the full non-linear homogeneous Boltzmann system of equations describing multi-component monatomic gas mixtures for binary interactions in three dimensions. More precisely, we show existence and uniqueness of the vector value solution by means of an existence theorem for ODE systems in Banach spaces under the transition probability rates assumption corresponding to hard potentials rates in the interval $(0,1]$, with an angular section modeled by an integrable function of the angular transition rates modeling binary scattering effects. The initial data for the vector valued solutions needs to be a vector of non-negative measures with finite total number density, momentum and strictly positive energy, as well as to have a finite $L^1_{k_*}(\mathbb{R}^3)$-integrability property corresponding to a sum across each species of $k_*$-polynomial weighted norms depending on the corresponding mass fraction parameter for each species as much as on the intermolecular potential rates, referred as to the scalar polynomial moment of order $k_*$. The existence and uniqueness rigorous results rely on a new angular averaging lemma adjusted to vector values solution that yield a Povzner estimate with constants that decay with the order of the corresponding dimensionless scalar polynomial moment. In addition, such initial data yields global generation of such scalar polynomial moments at any order as well as their summability of moments to obtain estimates for corresponding scalar exponentially decaying high energy tails, referred as to scalar exponential moments associated to the system solution. Such scalar polynomial and exponential moments propagate as well.

==> (inline-0) <==
\begin{tikzpicture}
	% M=1.2, c_0=0.35, \mu=0.05
	\definecolor{mygreen}{rgb}{0.00,0.40,0.29}
	\begin{axis}[
	scale only axis,
	scale ticks below exponent={-1},
width=3in,
	xmin=0, xmax=30,
	ymin=0, ymax=1,
	xlabel={$n$},
	ylabel={},
	xmajorgrids,
	ymajorgrids,
	legend entries={$\boldsymbol{\mathcal{C}}^{\infty}_n\left(\tfrac{1}{2}\right)$, $\frac{2}{n+1}$},
	legend style={at={(0.97,0.6)}, row sep=0.2cm,
		anchor=south east,fill=white,draw=black,nodes=right}]
\addplot[smooth,color=black,solid,line width=0.3ex]coordinates{
	(1.0000001,1)(1.0008734,0.9993948)(1.0017468,0.9987899)(1.0034936,0.9975814)(1.0069871,0.9951686)(1.0139742,0.9903606)(1.0279483,0.9808142)(1.0558964,0.9619965)(1.1164945,0.9224262)(1.1730769,0.886949)(1.2285493,0.8534927)(1.2887235,0.8186261)(1.3448819,0.7873724)(1.405742,0.754848)(1.4654922,0.724224)(1.5212266,0.6967792)(1.5816628,0.6681932)(1.6380832,0.6425661)(1.6933937,0.6183975)(1.7534059,0.5932015)(1.8094024,0.5706182)(1.8701006,0.5471087)(1.9296888,0.5249716)(1.9305571,0.5246557)(1.9314255,0.52434)(1.9331621,0.5237092)(1.9366354,0.5224499)(1.9435819,0.5199404)(1.9574751,0.5149574)(1.9583434,0.5146475)(1.9592117,0.5143379)(1.9609484,0.5137191)(1.9644216,0.5124838)(1.9713682,0.5100221)(1.9722365,0.5097153)(1.9731048,0.5094086)(1.9748415,0.5087957)(1.9783148,0.5075723)(1.9852613,0.5051342)(1.9862031,0.5048046)(1.9871449,0.5044751)(1.9890285,0.5038169)(1.9899703,0.5034882)(1.990912,0.5031596)(1.9927956,0.5025031)(1.9937374,0.5021752)(1.9946792,0.5018475)(1.995621,0.50152)(1.9965628,0.5011927)(1.9975045,0.5008656)(1.9984463,0.5005388)(1.9990919,0.5003148)
};
\addplot[smooth,color=black,solid,line width=0.3ex, forget plot]coordinates{
	(2.0009081,0.6665062)(2.0012717,0.666442)(2.0022135,0.6662759)(2.004097,0.6659441)(2.0078642,0.6652828)(2.0153984,0.6639689)(2.0163402,0.6638055)(2.017282,0.6636423)(2.0191656,0.6633164)(2.0229327,0.6626667)(2.030467,0.661376)(2.0455356,0.6588288)(2.0464146,0.6586816)(2.0472936,0.6585346)(2.0490517,0.658241)(2.0525679,0.6576555)(2.0596002,0.6564919)(2.0736648,0.6541934)(2.101794,0.6497095)(2.1627542,0.6404889)(2.2226045,0.6320601)(2.278439,0.6247163)(2.3389753,0.6172823)(2.3954958,0.6108039)(2.4509064,0.6048567)(2.5110187,0.5988262)(2.5671152,0.5935666)(2.6279135,0.5882387)(2.6876018,0.5833574)(2.7432744,0.5790935)(2.8036487,0.5747613)(2.8600073,0.570971)(2.9152559,0.5674753)(2.9752063,0.5639097)(3.0311409,0.5607803)(3.0917772,0.5575855)(3.1483978,0.5547732)(3.2039085,0.552163)(3.2641208,0.5494826)(3.3203175,0.5471106)(3.3812158,0.544669)(3.4410042,0.5423903)(3.4967769,0.5403606)(3.5572513,0.5382544)(3.6137099,0.5363685)(3.6690587,0.5345874)(3.7291091,0.5327232)(3.7851438,0.531041)(3.8458802,0.529273)(3.9055067,0.5275867)(3.9611174,0.5260528)(4.0214299,0.524426)(4.0777266,0.5229375)(4.138725,0.5213524)(4.1986135,0.5198198)(4.2544863,0.5184075)(4.3150607,0.5168917)(4.3716195,0.5154878)(4.4270683,0.5141196)(4.4872188,0.5126418)(4.5433536,0.5112663)(4.6041901,0.5097773)(4.6639166,0.508315)(4.7196274,0.5069491)(4.78004,0.505464)(4.8364368,0.5040727)(4.8917236,0.5027029)(4.9517122,0.501209)(5.0076851,0.499807)(5.0683596,0.4982776)(5.1250184,0.4968396)(5.1805673,0.4954201)(5.2408179,0.4938689)(5.2970528,0.49241)(5.3579893,0.4908167)(5.417816,0.4892394)(5.4736269,0.4877563)(5.5341395,0.4861354)(5.5906364,0.48461)(5.6460233,0.4831031)(5.706112,0.4814557)(5.7621849,0.4799066)(5.8229596,0.478215)(5.8826243,0.4765416)(5.9382732,0.4749699)(5.9986239,0.4732536)(6.0549589,0.4716407)(6.1101839,0.4700498)(6.1701106,0.4683129)(6.2260216,0.4666827)(6.2866343,0.4649053)(6.3432313,0.4632366)(6.3987183,0.4615924)(6.458907,0.4598001)(6.51508,0.4581197)(6.5759548,0.4562905)(6.6357195,0.4544871)(6.6914686,0.4527985)(6.7519194,0.4509609)(6.8083544,0.4492397)(6.8636795,0.4475474)(6.9237063,0.4457063)(6.9797174,0.443984)(7.0404301,0.4421129)(7.100033,0.4402721)(7.1556201,0.4385524)(7.2159089,0.4366844)(7.272182,0.4349386)(7.3331568,0.4330449)(7.3930217,0.4311841)(7.4488708,0.4294471)(7.5094217,0.4275632)(7.5659568,0.425804)(7.621382,0.4240794)(7.6815089,0.4222091)(7.73762,0.4204645)(7.7984329,0.4185749)(7.8581358,0.4167215)(7.913823,0.4149946)(7.9742119,0.4131243)(8.0305851,0.4113808)(8.0858483,0.4096742)(8.1458133,0.4078257)(8.2017625,0.4061044)(8.2624134,0.4042422)(8.3190486,0.4025074)(8.3745739,0.4008105)(8.4348008,0.3989746)(8.4910121,0.3972658)(8.551925,0.3954193)(8.611728,0.3936122)(8.6675153,0.3919317)(8.7280043,0.3901155)(8.7844776,0.3884256)(8.8398409,0.3867746)(8.8999059,0.3849899)(8.9559552,0.3833307)(9.0167062,0.3815394)(9.0763473,0.3797881)(9.1319727,0.3781613)(9.1922997,0.3764045)(9.248611,0.3747716)(9.3096241,0.3730104)(9.3695271,0.3712893)(9.4254145,0.369691)(9.4860036,0.3679664)(9.5425769,0.3663638)(9.5980403,0.3648001)(9.6582054,0.3631122)(9.7143548,0.3615449)(9.7752059,0.3598551)(9.8349471,0.3582051)(9.8906725,0.3566741)(9.9510996,0.3550227)(10.007511,0.3534895)(10.0628125,0.3519944)(10.1228157,0.3503811)(10.1788031,0.3488841)(10.2394923,0.3472708)(10.2990715,0.3456963)(10.354635,0.3442363)(10.4149002,0.342662)(10.4711497,0.3412013)(10.5321008,0.339628)(10.5919421,0.338093)(10.6477676,0.3366696)(10.7082948,0.3351357)(10.7648063,0.3337124)(10.8202079,0.3323254)(10.8803111,0.33083)(10.9363986,0.3294432)(10.9971879,0.3279497)(11.0568672,0.3264931)(11.1125308,0.3251431)(11.172896,0.3236883)(11.2292456,0.3223392)(11.2844852,0.3210248)(11.3444265,0.3196077)(11.4003521,0.3182942)(11.4609794,0.3168795)(11.517591,0.3155674)(11.5730926,0.3142891)(11.633296,0.3129117)(11.6894836,0.3116347)(11.7503729,0.3102601)(11.8101523,0.30892)(11.8659159,0.3076782)(11.9263813,0.3063408)(11.9828309,0.3051006)(12.0381706,0.3038928)(12.098212,0.3025911)(12.1542377,0.3013847)(12.2149651,0.300086)(12.2745825,0.29882)(12.3301843,0.2976472)(12.3904877,0.296384)(12.4467754,0.295213)(12.5077648,0.2939529)(12.5676443,0.2927246)(12.623508,0.2915864)(12.6840734,0.290361)(12.7406231,0.2892248)(12.7960629,0.2881182)(12.8562044,0.286926)(12.9123302,0.2858211)(12.9731576,0.284632)(13.0328752,0.2834728)(13.088577,0.2823991)(13.1489805,0.2812427)(13.2053683,0.2801707)(13.2606461,0.2791267)(13.3206257,0.2780017)(13.3765895,0.2769593)(13.437255,0.2758371)(13.4939048,0.2747964)(13.5494447,0.273783)(13.6096862,0.2726913)(13.6659121,0.2716794)(13.7268396,0.2705904)(13.7866572,0.269529)(13.8424591,0.2685456)(13.9029627,0.2674866)(13.9594506,0.2665048)(14.0148285,0.2655486)(14.0749081,0.2645183)(14.130972,0.2635634)(14.1917376,0.2625356)(14.2513933,0.2615337)(14.3070333,0.2606055)(14.3673749,0.2596058)(14.4237008,0.2586789)(14.4789168,0.2577763)(14.5388345,0.2568033)(14.5947365,0.2559018)(14.6553402,0.254931)(14.7119281,0.2540307)(14.7674061,0.2531538)(14.8275858,0.252209)(14.8837498,0.2513332)(14.9446155,0.2503905)(15.0043713,0.2494714)(15.0601113,0.2486198)(15.120553,0.2477025)(15.176979,0.2468519)(15.2322951,0.2460234)(15.2923129,0.2451304)(15.348315,0.2443027)(15.4090187,0.2434114)(15.4686125,0.2425425)(15.5241906,0.2417373)(15.5844704,0.2408699)(15.6407345,0.2400655)(15.7017003,0.2391997)(15.7615561,0.2383555)(15.8173962,0.237573)(15.877938,0.2367301)(15.9344641,0.2359484)(15.9898803,0.2351868)(16.0499981,0.2343658)(16.1061003,0.2336047)(16.1669041,0.2327852)(16.226598,0.2319859)(16.2822762,0.2312452)(16.3426561,0.2304471)(16.3990202,0.2297069)(16.4542745,0.2289857)(16.5142304,0.2282081)(16.5701706,0.2274871)(16.6308125,0.2267105)(16.6874386,0.22599)(16.7429549,0.2252879)(16.8031728,0.2245311)(16.859375,0.2238293)(16.9202789,0.2230735)(16.9800729,0.2223363)(17.0358512,0.2216529)(17.0963312,0.2209165)(17.1527954,0.2202333)(17.2081497,0.2195675)(17.2682057,0.2188496)(17.324246,0.2181838)(17.384988,0.2174666)(17.44462,0.216767)(17.5002363,0.2161185)(17.5605544,0.2154194)(17.6168567,0.2147709)(17.6778607,0.2140725)(17.7377547,0.2133911)(17.7936331,0.2127593)(17.8542131,0.2120784)(17.9107774,0.2114465)(17.9662318,0.2108306)(18.0263879,0.2101664)(18.0825283,0.2095503)(18.1433703,0.2088866)(18.2031025,0.208239)(18.2588189,0.2076385)(18.319237,0.2069912)(18.3756394,0.2063905)(18.4309318,0.2058049)(18.490926,0.2051732)(18.5469044,0.2045873)(18.6075845,0.2039559)(18.6671547,0.2033397)(18.7227092,0.2027684)(18.7829654,0.2021523)(18.8392058,0.2015806)(18.9001479,0.2009647)(18.9599802,0.2003636)(19.0157966,0.1998061)(19.0763148,0.1992051)(19.1328173,0.1986471)(19.1882098,0.1981032)(19.2483041,0.1975163)(19.3043826,0.1969718)(19.3651628,0.196385)(19.4248331,0.1958123)(19.4804876,0.1952811)(19.5408439,0.1947082)(19.5971844,0.1941765)(19.652415,0.193658)(19.7123473,0.1930985)(19.7682639,0.1925793)(19.8288821,0.1920196)(19.8854847,0.1914999)(19.9409773,0.1909931)(20.0011716,0.1904464)(20.0573502,0.189939)(20.1182305,0.189392)(20.1780008,0.1888582)(20.2337555,0.1883628)(20.2942118,0.1878286)(20.3506524,0.1873326)(20.4059831,0.1868489)(20.4660155,0.1863269)(20.5220321,0.1858424)(20.5827505,0.18532)(20.6423589,0.1848101)(20.6979516,0.184337)(20.758246,0.1838266)(20.8145247,0.1833527)(20.8755051,0.182842)(20.9353755,0.1823434)(20.9912302,0.1818806)(21.0517866,0.1813815)(21.1083273,0.1809179)(21.1637581,0.1804658)(21.2238905,0.1799778)(21.2800073,0.1795248)(21.3408257,0.1790363)(21.4005342,0.1785594)(21.456227,0.1781168)(21.5166215,0.1776393)(21.5730002,0.1771959)(21.6282691,0.1767633)(21.6882396,0.1762963)(21.7441944,0.1758628)(21.8048509,0.1753953)(21.8614917,0.174961)(21.9170225,0.1745372)(21.977255,0.1740799)(22.0334719,0.1736552)(22.0943904,0.1731973)(22.154199,0.1727501)(22.2099918,0.172335)(22.2704864,0.1718871)(22.3269652,0.1714711)(22.3823341,0.1710652)(22.4424047,0.170627)(22.4984596,0.1702201)(22.5592162,0.1697813)(22.6188629,0.1693526)(22.6744938,0.1689548)(22.7348264,0.1685255)(22.7911433,0.1681266)(22.8521619,0.1676967)(22.9120706,0.1672766)(22.9679635,0.1668866)(23.0285582,0.1664659)(23.0851371,0.1660749)(23.1406061,0.1656934)(23.2007768,0.1652815)(23.2569317,0.164899)(23.3177884,0.1644864)(23.3775351,0.1640833)(23.4332661,0.1637092)(23.4936988,0.1633053)(23.5501158,0.1629301)(23.6054229,0.1625639)(23.6654316,0.1621685)(23.7214247,0.1618013)(23.7821194,0.161405)(23.8417042,0.161018)(23.8972733,0.1606586)(23.957544,0.1602707)(24.0137991,0.1599103)(24.0747558,0.1595216)(24.1346026,0.1591418)(24.1904337,0.1587892)(24.2509665,0.1584086)(24.3074836,0.1580548)(24.3628907,0.1577096)(24.4229996,0.1573368)(24.4790927,0.1569904)(24.5398875,0.1566168)(24.5995724,0.1562516)(24.6552415,0.1559126)(24.7156124,0.1555466)(24.7719675,0.1552065)(24.8272127,0.1548746)(24.8871596,0.154516)(24.9430908,0.1541829)(25.0037236,0.1538234)(25.0603408,0.1534892)(25.115848,0.153163)(25.1760569,0.1528107)(25.2322501,0.1524834)(25.293145,0.1521303)(25.35293,0.1517852)(25.4086992,0.1514647)(25.4691701,0.1511187)(25.5256253,0.150797)(25.5809706,0.1504831)(25.6410176,0.1501439)(25.6970489,0.1498288)(25.7577818,0.1494888)(25.8174048,0.1491564)(25.8730121,0.1488478)(25.9333211,0.1485145)(25.9896144,0.1482048)(26.0506094,0.1478706)(26.1104944,0.147544)(26.1663638,0.1472406)(26.2269348,0.146913)(26.2834901,0.1466085)(26.3389354,0.1463112)(26.3990825,0.14599)(26.4552138,0.1456915)(26.5160469,0.1453694)(26.57577,0.1450546)(26.6314774,0.1447622)(26.6918864,0.1444464)(26.7482798,0.1441528)(26.8035632,0.1438662)(26.8635484,0.1435565)(26.9195177,0.1432687)(26.9801888,0.1429581)(27.0368442,0.1426692)(27.0923897,0.1423871)(27.1526368,0.1420824)(27.2088682,0.1417992)(27.2698013,0.1414936)(27.3296245,0.1411948)(27.385432,0.1409172)(27.4459412,0.1406175)(27.5024346,0.1403387)(27.5578181,0.1400666)(27.6179033,0.1397725)(27.6739728,0.1394992)(27.734744,0.1392042)(27.7944052,0.1389158)(27.8500508,0.1386478)(27.910398,0.1383584)(27.9667295,0.1380894)(28.0219511,0.1378266)(28.0818744,0.1375426)(28.1377819,0.1372787)(28.1983911,0.1369938)(28.2549847,0.1367287)(28.3104683,0.1364699)(28.3706535,0.1361903)(28.4268231,0.1359303)(28.4876944,0.1356497)(28.5474557,0.1353754)(28.6032013,0.1351205)(28.6636486,0.1348451)(28.7200802,0.1345891)(28.7754019,0.134339)(28.8354252,0.1340688)(28.8914329,0.1338175)(28.9521422,0.1335463)(29.0117416,0.1332811)(29.0673253,0.1330347)(29.1276106,0.1327685)(29.1838803,0.132521)(29.2448516,0.1322539)(29.3047131,0.1319926)(29.3605587,0.1317498)(29.4211061,0.1314876)(29.4776378,0.1312437)(29.5330595,0.1310055)(29.593183,0.130748)(29.6492907,0.1305087)(29.7101001,0.1302503)(29.7697996,0.1299976)(29.8254833,0.1297627)(29.8858688,0.129509)(29.9422385,0.1292731)(29.943141,0.1292693)(29.9440436,0.1292656)(29.9458486,0.129258)(29.9494587,0.1292429)(29.9566789,0.1292128)(29.9711192,0.1291526)(29.9720218,0.1291488)(29.9729243,0.129145)(29.9747293,0.1291375)(29.9783394,0.1291225)(29.9855596,0.1290924)(29.9864621,0.1290886)(29.9873646,0.1290848)(29.9891697,0.1290773)(29.9927798,0.1290623)(29.9936823,0.1290585)(29.9945848,0.1290548)(29.9963899,0.1290473)(29.9972924,0.1290435)(29.9981949,0.1290397)(29.9990974,0.129036)(29.9999999,0.1290322)
};
\addplot[smooth,color=black,dashed,line width=0.3ex]coordinates{
	(1.0000001,1)(1.0008734,0.9995635)(1.0017468,0.9991274)(1.0034936,0.9982563)(1.0069871,0.9965186)(1.0139742,0.9930614)(1.0279483,0.9862185)(1.0558964,0.9728116)(1.1164945,0.9449587)(1.1730769,0.920354)(1.2285493,0.8974448)(1.2887235,0.8738496)(1.3448819,0.8529214)(1.405742,0.8313443)(1.4654922,0.8111971)(1.5212266,0.7932647)(1.5816628,0.7746945)(1.6380832,0.7581262)(1.6933937,0.7425576)(1.7534059,0.7263731)(1.8094024,0.7118952)(1.8701006,0.6968397)(1.9296888,0.6826664)(1.9852613,0.6699581)(2.0455356,0.6566989)(2.101794,0.6447881)(2.1627542,0.6323602)(2.2226045,0.620616)(2.278439,0.6100464)(2.3389753,0.5989862)(2.3954958,0.5890156)(2.4509064,0.5795579)(2.5110187,0.5696353)(2.5671152,0.5606772)(2.6279135,0.5512811)(2.6876018,0.5423579)(2.7432744,0.5342916)(2.8036487,0.5258109)(2.8600073,0.5181337)(2.9152559,0.5108223)(2.9752063,0.5031185)(3.0311409,0.4961375)(3.0917772,0.4887852)(3.1483978,0.4821138)(3.2039085,0.4757478)(3.2641208,0.4690299)(3.3203175,0.4629289)(3.3812158,0.4564943)(3.4410042,0.4503486)(3.4967769,0.444763)(3.5572513,0.438861)(3.6137099,0.4334906)(3.6690587,0.4283519)(3.7291091,0.4229126)(3.7851438,0.4179603)(3.8458802,0.4127217)(3.9055067,0.4077051)(3.9611174,0.403135)(4.0214299,0.3982929)(4.0777266,0.3938771)(4.138725,0.3892016)(4.1986135,0.384718)(4.2544863,0.3806271)(4.3150607,0.3762892)(4.3716195,0.3723272)(4.4270683,0.3685231)(4.4872188,0.3644834)(4.5433536,0.3607924)(4.6041901,0.3568758)(4.6639166,0.3531125)(4.7196274,0.3496731)(4.78004,0.3460184)(4.8364368,0.3426748)(4.8917236,0.3394592)(4.9517122,0.3360378)(5.0076851,0.3329069)(5.0683596,0.3295784)(5.1250184,0.3265296)(5.1805673,0.3235949)(5.2408179,0.3204708)(5.2970528,0.3176089)(5.3579893,0.3145649)(5.417816,0.3116325)(5.4736269,0.3089458)(5.5341395,0.3060847)(5.5906364,0.3034608)(5.6460233,0.3009318)(5.706112,0.2982354)(5.7621849,0.2957624)(5.8229596,0.2931279)(5.8826243,0.2905868)(5.9382732,0.2882562)(5.9986239,0.2857705)(6.0549589,0.2834885)(6.1101839,0.2812867)(6.1701106,0.2789357)(6.2260216,0.2767775)(6.2866343,0.2744751)(6.3432313,0.2723597)(6.3987183,0.2703171)(6.458907,0.2681358)(6.51508,0.2661316)(6.5759548,0.2639931)(6.6357195,0.2619269)(6.6914686,0.2600284)(6.7519194,0.2580006)(6.8083544,0.2561359)(6.8636795,0.2543339)(6.9237063,0.2524071)(6.9797174,0.2506354)(7.0404301,0.2487429)(7.100033,0.2469126)(7.1556201,0.2452297)(7.2159089,0.2434302)(7.272182,0.2417742)(7.3331568,0.2400051)(7.3930217,0.2382932)(7.4488708,0.236718)(7.5094217,0.2350336)(7.5659568,0.2334824)(7.621382,0.2319814)(7.6815089,0.2303747)(7.73762,0.2288953)(7.7984329,0.2273132)(7.8581358,0.2257811)(7.913823,0.2243706)(7.9742119,0.2228608)(8.0305851,0.2214696)(8.0858483,0.2201225)(8.1458133,0.2186793)(8.2017625,0.2173497)(8.2624134,0.2159264)(8.3190486,0.2146142)(8.3745739,0.213343)(8.4348008,0.2119812)(8.4910121,0.2107257)(8.551925,0.2093819)(8.611728,0.2080791)(8.6675153,0.2068784)(8.7280043,0.205592)(8.7844776,0.2044054)(8.8398409,0.2032553)(8.8999059,0.2020221)(8.9559552,0.2008848)(9.0167062,0.1996664)(9.0763473,0.1984846)(9.1319727,0.1973949)(9.1922997,0.1962266)(9.248611,0.1951484)(9.3096241,0.1939935)(9.3695271,0.1928728)(9.4254145,0.1918389)(9.4860036,0.1907304)(9.5425769,0.1897069)(9.5980403,0.1887141)(9.6582054,0.1876489)(9.7143548,0.1866655)(9.7752059,0.1856113)(9.8349471,0.1845879)(9.8906725,0.1836434)(9.9510996,0.1826301)(10.007511,0.1816941)(10.0628125,0.1807859)(10.1228157,0.1798106)(10.1788031,0.17891)(10.2394923,0.177944)(10.2990715,0.1770057)(10.354635,0.1761395)(10.4149002,0.1752096)(10.4711497,0.1743504)(10.5321008,0.1734289)(10.5919421,0.1725336)(10.6477676,0.1717067)(10.7082948,0.1708191)(10.7648063,0.1699985)(10.8202079,0.1692018)(10.8803111,0.1683458)(10.9363986,0.1675547)(10.9971879,0.1667057)(11.0568672,0.1658806)(11.1125308,0.1651183)(11.172896,0.1642994)(11.2292456,0.1635424)(11.2844852,0.162807)(11.3444265,0.1620164)(11.4003521,0.1612857)(11.4609794,0.160501)(11.517591,0.1597752)(11.5730926,0.1590699)(11.633296,0.1583118)(11.6894836,0.1576108)(11.7503729,0.1568582)(11.8101523,0.1561262)(11.8659159,0.1554495)(11.9263813,0.1547223)(11.9828309,0.1540496)(12.0381706,0.1533958)(12.098212,0.1526926)(12.1542377,0.1520423)(12.2149651,0.1513436)(12.2745825,0.1506639)(12.3301843,0.1500354)(12.3904877,0.1493598)(12.4467754,0.1487345)(12.5077648,0.148063)(12.5676443,0.1474095)(12.623508,0.1468051)(12.6840734,0.1461553)(12.7406231,0.1455538)(12.7960629,0.1449689)(12.8562044,0.1443397)(12.9123302,0.1437574)(12.9731576,0.1431316)(13.0328752,0.1425225)(13.088577,0.141959)(13.1489805,0.1413529)(13.2053683,0.1407918)(13.2606461,0.1402461)(13.3206257,0.1396587)(13.3765895,0.1391151)(13.437255,0.1385305)(13.4939048,0.137989)(13.5494447,0.1374623)(13.6096862,0.1368955)(13.6659121,0.1363707)(13.7268396,0.1358065)(13.7866572,0.1352571)(13.8424591,0.1347486)(13.9029627,0.1342015)(13.9594506,0.1336947)(14.0148285,0.1332017)(14.0749081,0.1326708)(14.130972,0.1321792)(14.1917376,0.1316505)(14.2513933,0.1311356)(14.3070333,0.1306589)(14.3673749,0.1301458)(14.4237008,0.1296706)(14.4789168,0.129208)(14.5388345,0.1287098)(14.5947365,0.1282484)(14.6553402,0.1277519)(14.7119281,0.1272918)(14.7674061,0.1268439)(14.8275858,0.1263617)(14.8837498,0.1259149)(14.9446155,0.1254342)(15.0043713,0.1249659)(15.0601113,0.1245321)(15.120553,0.1240652)(15.176979,0.1236325)(15.2322951,0.1232112)(15.2923129,0.1227573)(15.348315,0.1223368)(15.4090187,0.1218842)(15.4686125,0.1214431)(15.5241906,0.1210347)(15.5844704,0.1205947)(15.6407345,0.120187)(15.7017003,0.1197483)(15.7615561,0.1193207)(15.8173962,0.1189245)(15.877938,0.1184979)(15.9344641,0.1181023)(15.9898803,0.1177171)(16.0499981,0.1173021)(16.1061003,0.1169174)(16.1669041,0.1165032)(16.226598,0.1160995)(16.2822762,0.1157255)(16.3426561,0.1153226)(16.3990202,0.114949)(16.4542745,0.1145851)(16.5142304,0.1141929)(16.5701706,0.1138293)(16.6308125,0.1134378)(16.6874386,0.1130746)(16.7429549,0.1127208)(16.8031728,0.1123395)(16.859375,0.111986)(16.9202789,0.1116054)(16.9800729,0.1112343)(17.0358512,0.1108902)(17.0963312,0.1105196)(17.1527954,0.1101759)(17.2081497,0.1098409)(17.2682057,0.1094798)(17.324246,0.109145)(17.384988,0.1087844)(17.44462,0.1084327)(17.5002363,0.1081067)(17.5605544,0.1077554)(17.6168567,0.1074295)(17.6778607,0.1070786)(17.7377547,0.1067364)(17.7936331,0.106419)(17.8542131,0.1060771)(17.9107774,0.1057598)(17.9662318,0.1054506)(18.0263879,0.1051172)(18.0825283,0.1048079)(18.1433703,0.1044748)(18.2031025,0.1041498)(18.2588189,0.1038485)(18.319237,0.1035238)(18.3756394,0.1032224)(18.4309318,0.1029287)(18.490926,0.1026119)(18.5469044,0.102318)(18.6075845,0.1020013)(18.6671547,0.1016924)(18.7227092,0.1014059)(18.7829654,0.1010971)(18.8392058,0.1008105)(18.9001479,0.1005018)(18.9599802,0.1002005)(19.0157966,0.0999211)(19.0763148,0.0996199)(19.1328173,0.0993403)(19.1882098,0.0990677)(19.2483041,0.0987737)(19.3043826,0.0985009)(19.3651628,0.0982069)(19.4248331,0.09792)(19.4804876,0.0976539)(19.5408439,0.097367)(19.5971844,0.0971007)(19.652415,0.096841)(19.7123473,0.0965608)(19.7682639,0.0963008)(19.8288821,0.0960205)(19.8854847,0.0957603)(19.9409773,0.0955065)(20.0011716,0.0952328)(20.0573502,0.0949787)(20.1182305,0.0947049)(20.1780008,0.0944376)(20.2337555,0.0941897)(20.2942118,0.0939222)(20.3506524,0.093674)(20.4059831,0.0934318)(20.4660155,0.0931705)(20.5220321,0.092928)(20.5827505,0.0926666)(20.6423589,0.0924114)(20.6979516,0.0921746)(20.758246,0.0919192)(20.8145247,0.091682)(20.8755051,0.0914265)(20.9353755,0.0911769)(20.9912302,0.0909453)(21.0517866,0.0906956)(21.1083273,0.0904637)(21.1637581,0.0902374)(21.2238905,0.0899932)(21.2800073,0.0897666)(21.3408257,0.0895222)(21.4005342,0.0892836)(21.456227,0.0890622)(21.5166215,0.0888233)(21.5730002,0.0886014)(21.6282691,0.088385)(21.6882396,0.0881514)(21.7441944,0.0879345)(21.8048509,0.0877006)(21.8614917,0.0874834)(21.9170225,0.0872714)(21.977255,0.0870426)(22.0334719,0.0868302)(22.0943904,0.0866011)(22.154199,0.0863774)(22.2099918,0.0861698)(22.2704864,0.0859458)(22.3269652,0.0857377)(22.3823341,0.0855347)(22.4424047,0.0853155)(22.4984596,0.085112)(22.5592162,0.0848925)(22.6188629,0.0846781)(22.6744938,0.0844791)(22.7348264,0.0842644)(22.7911433,0.0840649)(22.8521619,0.0838498)(22.9120706,0.0836398)(22.9679635,0.0834447)(23.0285582,0.0832343)(23.0851371,0.0830388)(23.1406061,0.082848)(23.2007768,0.082642)(23.2569317,0.0824507)(23.3177884,0.0822443)(23.3775351,0.0820427)(23.4332661,0.0818556)(23.4936988,0.0816537)(23.5501158,0.081466)(23.6054229,0.0812829)(23.6654316,0.0810851)(23.7214247,0.0809015)(23.7821194,0.0807033)(23.8417042,0.0805098)(23.8972733,0.0803301)(23.957544,0.0801361)(24.0137991,0.0799559)(24.0747558,0.0797615)(24.1346026,0.0795716)(24.1904337,0.0793952)(24.2509665,0.0792049)(24.3074836,0.079028)(24.3628907,0.0788554)(24.4229996,0.0786689)(24.4790927,0.0784957)(24.5398875,0.0783089)(24.5995724,0.0781263)(24.6552415,0.0779568)(24.7156124,0.0777738)(24.7719675,0.0776037)(24.8272127,0.0774377)(24.8871596,0.0772584)(24.9430908,0.0770918)(25.0037236,0.0769121)(25.0603408,0.076745)(25.115848,0.0765819)(25.1760569,0.0764057)(25.2322501,0.076242)(25.293145,0.0760655)(25.35293,0.0758929)(25.4086992,0.0757326)(25.4691701,0.0755596)(25.5256253,0.0753988)(25.5809706,0.0752418)(25.6410176,0.0750722)(25.6970489,0.0749146)(25.7577818,0.0747446)(25.8174048,0.0745784)(25.8730121,0.0744241)(25.9333211,0.0742575)(25.9896144,0.0741026)(26.0506094,0.0739355)(26.1104944,0.0737722)(26.1663638,0.0736205)(26.2269348,0.0734567)(26.2834901,0.0733044)(26.3389354,0.0731557)(26.3990825,0.0729951)(26.4552138,0.0728459)(26.5160469,0.0726849)(26.57577,0.0725274)(26.6314774,0.0723812)(26.6918864,0.0722233)(26.7482798,0.0720765)(26.8035632,0.0719332)(26.8635484,0.0717784)(26.9195177,0.0716345)(26.9801888,0.0714791)(27.0368442,0.0713347)(27.0923897,0.0711937)(27.1526368,0.0710413)(27.2088682,0.0708997)(27.2698013,0.0707469)(27.3296245,0.0705975)(27.385432,0.0704587)(27.4459412,0.0703088)(27.5024346,0.0701694)(27.5578181,0.0700334)(27.6179033,0.0698863)(27.6739728,0.0697497)(27.734744,0.0696022)(27.7944052,0.0694579)(27.8500508,0.069324)(27.910398,0.0691793)(27.9667295,0.0690447)(28.0219511,0.0689134)(28.0818744,0.0687714)(28.1377819,0.0686394)(28.1983911,0.0684969)(28.2549847,0.0683644)(28.3104683,0.068235)(28.3706535,0.0680952)(28.4268231,0.0679652)(28.4876944,0.0678249)(28.5474557,0.0676877)(28.6032013,0.0675603)(28.6636486,0.0674226)(28.7200802,0.0672946)(28.7754019,0.0671695)(28.8354252,0.0670344)(28.8914329,0.0669088)(28.9521422,0.0667732)(29.0117416,0.0666406)(29.0673253,0.0665174)(29.1276106,0.0663843)(29.1838803,0.0662605)(29.2448516,0.066127)(29.3047131,0.0659963)(29.3605587,0.0658749)(29.4211061,0.0657438)(29.4776378,0.0656219)(29.5330595,0.0655028)(29.593183,0.065374)(29.6492907,0.0652544)(29.7101001,0.0651252)(29.7697996,0.0649988)(29.8254833,0.0648814)(29.8858688,0.0647545)(29.9422385,0.0646366)(29.943141,0.0646347)(29.9440436,0.0646328)(29.9458486,0.064629)(29.9494587,0.0646215)(29.9566789,0.0646064)(29.9711192,0.0645763)(29.9720218,0.0645744)(29.9729243,0.0645725)(29.9747293,0.0645688)(29.9783394,0.0645612)(29.9855596,0.0645462)(29.9864621,0.0645443)(29.9873646,0.0645424)(29.9891697,0.0645387)(29.9927798,0.0645312)(29.9936823,0.0645293)(29.9945848,0.0645274)(29.9963899,0.0645236)(29.9972924,0.0645218)(29.9981949,0.0645199)(29.9990974,0.064518)(29.9999999,0.0645161)
};
	\end{axis}
\end{tikzpicture}
\begin{tikzpicture}
		\begin{axis}[
		scale only axis,
		scale ticks below exponent={-1},
		xmin=0, xmax=100,
		ymin=0, ymax=2.5,
		xlabel={$n$},
		ylabel={},
		xmajorgrids,
		ymajorgrids,
		legend entries={$\boldsymbol{\mathcal{C}}^{\infty}_n\left(\tfrac{1}{2}\right)$, $\boldsymbol{\mathcal{C}}^{\infty}_n\left(\tfrac{1}{2} + \tfrac{1}{20}\right)$, $\boldsymbol{\mathcal{C}}^{\infty}_n\left(\tfrac{1}{2} +\tfrac{1}{10}\right)$,$\boldsymbol{\mathcal{C}}^{\infty}_n\left(\tfrac{1}{2} +\tfrac{3}{20}\right)$,$\boldsymbol{\mathcal{C}}^{\infty}_n\left(\tfrac{1}{2} +\tfrac{1}{5}\right)$},
		legend style={at={(0.97,0.55)}, row sep=0.1cm,
			anchor=south east,fill=white,draw=black,nodes=right}]
		\addplot[smooth,color=black,solid,line width=0.3ex]coordinates{
			(2.0000002,0.6666666)(2.0029516,0.6661458)(2.005903,0.6656267)(2.0118059,0.664594)(2.0236116,0.66255)(2.047223,0.6585464)(2.0944458,0.6508665)(2.1888914,0.6367345)(2.1920911,0.6362828)(2.1952908,0.6358329)(2.2016902,0.634938)(2.2144889,0.6331684)(2.2400864,0.6297085)(2.2912813,0.6230946)(2.3936712,0.6110063)(2.3966588,0.610675)(2.3996465,0.6103449)(2.4056218,0.609688)(2.4175724,0.608388)(2.4414735,0.605842)(2.4892759,0.6009588)(2.5848806,0.591971)(2.5878096,0.5917111)(2.5907386,0.591452)(2.5965967,0.5909365)(2.6083129,0.5899158)(2.6317452,0.5879152)(2.6786098,0.5840716)(2.7723391,0.5769714)(2.7755164,0.5767436)(2.7786937,0.5765166)(2.7850483,0.576065)(2.7977575,0.5751713)(2.8231759,0.5734213)(2.8740127,0.5700649)(2.9756862,0.5638821)(2.9786515,0.5637116)(2.9816168,0.5635417)(2.9875473,0.5632035)(2.9994083,0.5625332)(3.0231304,0.5612174)(3.0705746,0.5586803)(3.1654629,0.5539558)(3.1686764,0.5538034)(3.17189,0.5536515)(3.178317,0.553349)(3.1911711,0.5527497)(3.2168792,0.5515728)(3.2682955,0.5493022)(3.3711281,0.5450647)(3.5730425,0.5377195)(3.7613866,0.5317479)(3.9656191,0.5259301)(4.1562812,0.5209009)(4.3431926,0.5161922)(4.5459924,0.5112016)(4.7352219,0.5065662)(4.9403398,0.5014928)(5.141707,0.4964142)(5.3295038,0.4915631)(5.5331891,0.486161)(5.723304,0.4809819)(5.9293074,0.4752238)(6.1315601,0.4694315)(6.3202423,0.4639154)(6.524813,0.4578278)(6.7158133,0.4520592)(6.9030629,0.44634)(7.106201,0.4400814)(7.2957686,0.4342063)(7.5012248,0.4278183)(7.7029302,0.4215429)(7.8910652,0.4157002)(8.0950887,0.4093892)(8.2855418,0.4035333)(8.4722441,0.3978358)(8.674835,0.3917116)(8.8638554,0.3860602)(9.0687644,0.3800103)(9.2601029,0.3744393)(9.4476907,0.3690559)(9.6511669,0.3633092)(9.8410728,0.3580364)(10.0468672,0.3524247)(10.2489108,0.3470212)(10.437384,0.3420771)(10.6417457,0.3368227)(10.832537,0.3320179)(11.0195775,0.3274021)(11.2225066,0.3225001)(11.4118652,0.3180248)(11.6171124,0.313281)(11.8186088,0.3087312)(12.0065347,0.3045823)(12.2103492,0.3001844)(12.4005933,0.2961732)(12.6067259,0.2919275)(12.8091077,0.2878589)(12.9979191,0.2841503)(13.202619,0.2802228)(13.3937485,0.276641)(13.5811273,0.2732078)(13.7843945,0.269569)(13.9740914,0.2662514)(14.1796767,0.262739)(14.3815113,0.2593726)(14.5697755,0.2563036)(14.7739282,0.2530511)(14.9645105,0.2500838)(15.151342,0.2472377)(15.354062,0.244218)(15.5432116,0.241463)(15.7482497,0.2385426)(15.9397175,0.235876)(16.1274344,0.2333165)(16.3310399,0.2306003)(16.5210749,0.2281196)(16.7269985,0.2254893)(16.9291713,0.2229636)(17.1177737,0.2206565)(17.3222646,0.2182073)(17.513185,0.215968)(17.7003548,0.2138161)(17.903413,0.2115285)(18.0929008,0.2094369)(18.2982771,0.2072153)(18.4999027,0.205079)(18.6879579,0.2031254)(18.8919015,0.2010478)(19.0822748,0.1991461)(19.2688973,0.197316)(19.4714083,0.1953676)(19.6603489,0.1935837)(19.865178,0.1916861)(20.0564367,0.1899472)(20.2439446,0.1882726)(20.447341,0.1864889)(20.6371671,0.1848544)(20.8428816,0.1831149)(21.0448454,0.1814385)(21.2332387,0.1799022)(21.4375206,0.1782652)(21.6282321,0.1767636)(21.8151928,0.1753158)(22.018042,0.1737715)(22.2073208,0.1723548)(22.4124881,0.170845)(22.6139046,0.1693882)(22.8017508,0.1680517)(23.0054854,0.1666258)(23.1956496,0.1653166)(23.4017024,0.1639209)(23.6040044,0.1625733)(23.7927359,0.1613359)(23.997356,0.1600155)(24.1884057,0.158802)(24.3757046,0.15763)(24.578892,0.156378)(24.768509,0.1552274)(24.9740145,0.1539993)(25.1757693,0.1528124)(25.3639536,0.1517217)(25.5680265,0.1505564)(25.7585289,0.1494846)(25.9452806,0.1484486)(26.1479207,0.1473406)(26.3369905,0.1463216)(26.5419488,0.1452327)(26.7333367,0.1442305)(26.9209738,0.1432613)(27.1244994,0.1422246)(27.3144546,0.1412704)(27.5202984,0.1402508)(27.7223913,0.139264)(27.9109139,0.1383559)(28.1153249,0.1373846)(28.3061656,0.13649)(28.4932554,0.1356242)(28.6962338,0.1346971)(28.8856418,0.1338435)(29.0909383,0.1329303)(29.292484,0.1320459)(29.4804593,0.1312316)(29.6843232,0.1303597)(29.8746166,0.1295562)(30.0807985,0.1286968)(30.2832297,0.127864)(30.4720904,0.1270967)(30.6768397,0.1262752)(30.8680185,0.1255177)(31.0554466,0.1247838)(31.2587632,0.1239973)(31.4485094,0.1232722)(31.6541441,0.1224959)(31.856028,0.1217433)(32.0443416,0.1210495)(32.2485436,0.120306)(32.4391752,0.1196202)(32.6260561,0.1189554)(32.8288255,0.1182424)(33.0180244,0.1175847)(33.2231119,0.1168801)(33.4244486,0.1161965)(33.6122149,0.1155661)(33.8158697,0.1148901)(34.0059541,0.1142663)(34.211927,0.1135979)(34.4141491,0.1129492)(34.6028008,0.1123507)(34.8073411,0.1117089)(34.9983109,0.1111163)(35.18553,0.1105414)(35.3886376,0.1099244)(35.5781747,0.1093548)(35.7836004,0.1087441)(35.9852753,0.1081511)(36.1733798,0.1076039)(36.3773728,0.1070166)(36.5677954,0.1064742)(36.7544673,0.1059477)(36.9570276,0.1053823)(37.1460175,0.1048602)(37.350896,0.1043)(37.542204,0.1037823)(37.7297613,0.1032797)(37.9332071,0.1027401)(38.1230824,0.1022414)(38.3288463,0.1017065)(38.5308594,0.1011868)(38.7193021,0.1007067)(38.9236334,0.1001913)(39.1143942,0.0997148)(39.3014042,0.0992521)(39.5043028,0.0987549)(39.6936309,0.0982955)(39.8988476,0.0978023)(40.1003134,0.0973229)(40.2882089,0.09688)(40.4919929,0.0964041)(40.6822065,0.0959642)(40.8883086,0.095492)(41.0906599,0.095033)(41.2794408,0.0946086)(41.4841102,0.0941528)(41.6752092,0.0937312)(41.8625575,0.0933215)(42.0657942,0.0928811)(42.2554606,0.0924739)(42.4610154,0.0920365)(42.6628195,0.0916111)(42.8510532,0.0912179)(43.0551754,0.0907952)(43.2457272,0.0904042)(43.4325282,0.0900241)(43.6352177,0.0896153)(43.8243369,0.0892372)(44.0293445,0.088831)(44.2207817,0.0884549)(44.4084682,0.0880893)(44.6120431,0.0876961)(44.8020477,0.0873323)(45.0079408,0.0869415)(45.2100831,0.0865612)(45.3986549,0.0862094)(45.6031153,0.0858312)(45.7940053,0.085481)(45.9811446,0.0851405)(46.1841723,0.0847742)(46.3736296,0.0844352)(46.5789755,0.0840707)(46.7805705,0.083716)(46.9685952,0.0833879)(47.1725084,0.0830349)(47.3628511,0.0827081)(47.5494431,0.0823902)(47.7519236,0.082048)(47.9408337,0.0817313)(48.1456323,0.0813908)(48.3368605,0.0810753)(48.5243379,0.0807684)(48.7277039,0.0804381)(48.9174994,0.0801322)(49.1231835,0.0798034)(49.3251167,0.0794832)(49.5134796,0.0791868)(49.717731,0.0788679)(49.9084119,0.0785725)(50.0953421,0.078285)(50.2981609,0.0779755)(50.4874092,0.0776889)(50.692546,0.0773806)(50.893932,0.0770803)(51.0817477,0.0768023)(51.2854518,0.0765031)(51.4755855,0.0762259)(51.6816078,0.0759278)(51.8838793,0.0756374)(52.0725803,0.0753685)(52.2771699,0.0750791)(52.4681891,0.0748108)(52.6554575,0.0745497)(52.8586144,0.0742685)(53.0482009,0.074008)(53.253676,0.0737277)(53.4554002,0.0734546)(53.6435541,0.0732017)(53.8475964,0.0729294)(54.0380683,0.072677)(54.2247895,0.0724312)(54.4273992,0.0721665)(54.6164385,0.0719212)(54.8213663,0.0716571)(55.0127237,0.0714123)(55.2003303,0.071174)(55.4038254,0.0709172)(55.5937501,0.0706792)(55.7995633,0.0704231)(56.0016258,0.0701734)(56.1901179,0.0699422)(56.3944984,0.0696931)(56.5853086,0.0694622)(56.7723679,0.0692373)(56.9753158,0.0689949)(57.1646933,0.0687702)(57.3699593,0.0685284)(57.5714746,0.0682926)(57.7594194,0.0680742)(57.9632527,0.0678389)(58.1535156,0.0676207)(58.3596671,0.0673858)(58.5620677,0.0671568)(58.750898,0.0669446)(58.9556167,0.066716)(59.1467651,0.066504)(59.3341627,0.0662974)(59.5374488,0.0660748)(59.7271645,0.0658684)(59.9327687,0.0656461)(60.1346221,0.0654294)(60.3229052,0.0652285)(60.5270767,0.065012)(60.7176778,0.0648113)(60.9045282,0.0646156)(61.1072671,0.0644047)(61.2964355,0.0642091)(61.5014925,0.0639985)(61.7027987,0.063793)(61.8905345,0.0636026)(62.0941588,0.0633973)(62.2842127,0.0632069)(62.4901551,0.0630019)(62.6923467,0.0628019)(62.880968,0.0626165)(63.0854777,0.0624166)(63.2764171,0.0622312)(63.4636056,0.0620505)(63.6666827,0.0618557)(63.8561894,0.0616749)(64.0615846,0.0614802)(64.263229,0.0612903)(64.451303,0.0611141)(64.6552655,0.0609243)(64.8456576,0.0607481)(65.0322989,0.0605764)(65.2348288,0.0603912)(65.4237882,0.0602194)(65.6286362,0.0600342)(65.8199137,0.0598624)(66.0074405,0.0596949)(66.2108558,0.0595142)(66.4007006,0.0593466)(66.606434,0.059166)(66.8084166,0.0589897)(66.9968289,0.0588263)(67.2011296,0.0586501)(67.3918599,0.0584865)(67.5788394,0.058327)(67.7817075,0.058155)(67.9710051,0.0579954)(68.1761913,0.0578234)(68.3776267,0.0576555)(68.5654917,0.0574998)(68.7692451,0.0573319)(68.9594282,0.057176)(69.1654998,0.0570081)(69.3678206,0.0568442)(69.5565711,0.0566921)(69.76121,0.0565281)(69.9522785,0.0563759)(70.1395963,0.0562275)(70.3428025,0.0560673)(70.5324384,0.0559187)(70.7379627,0.0557585)(70.9397363,0.0556021)(71.1279395,0.055457)(71.3320312,0.0553005)(71.5225525,0.0551553)(71.709323,0.0550136)(71.9119821,0.0548607)(72.1010707,0.0547188)(72.3060478,0.0545658)(72.4974545,0.0544237)(72.6851105,0.0542851)(72.888655,0.0541355)(73.078629,0.0539967)(73.2844916,0.053847)(73.4866034,0.0537009)(73.6751448,0.0535653)(73.8795747,0.0534191)(74.0704342,0.0532833)(74.2575429,0.0531508)(74.4605402,0.0530078)(74.649967,0.0528751)(74.8552823,0.052732)(75.0568469,0.0525922)(75.2448411,0.0524626)(75.4487237,0.0523227)(75.639036,0.0521927)(75.8452368,0.0520527)(76.0476868,0.0519159)(76.2365664,0.0517889)(76.4413345,0.051652)(76.6325322,0.0515248)(76.8199791,0.0514007)(77.0233146,0.0512667)(77.2130796,0.0511423)(77.4187332,0.0510082)(77.6206359,0.0508772)(77.8089683,0.0507556)(78.0131892,0.0506245)(78.2038397,0.0505026)(78.3907394,0.0503837)(78.5935276,0.0502553)(78.7827454,0.0501362)(78.9878517,0.0500076)(79.1892073,0.049882)(79.3769924,0.0497655)(79.580666,0.0496397)(79.7707693,0.0495229)(79.976761,0.0493969)(80.179002,0.0492738)(80.3676726,0.0491596)(80.5722317,0.0490363)(80.7632204,0.0489218)(80.9504583,0.04881)(81.1535847,0.0486893)(81.3431407,0.0485772)(81.5485852,0.0484563)(81.750279,0.0483382)(81.9384023,0.0482286)(82.1424142,0.0481102)(82.3328557,0.0480003)(82.5195463,0.047893)(82.7221255,0.0477771)(82.9111343,0.0476695)(83.1160316,0.0475534)(83.3073585,0.0474454)(83.4949346,0.0473401)(83.6983992,0.0472264)(83.8882935,0.0471207)(84.0940762,0.0470068)(84.2961081,0.0468955)(84.4845697,0.0467921)(84.6889198,0.0466805)(84.8796994,0.0465768)(85.0667283,0.0464756)(85.2696457,0.0463663)(85.4589927,0.0462647)(85.6642282,0.0461551)(85.8657129,0.0460481)(86.0536273,0.0459487)(86.2574301,0.0458414)(86.4476625,0.0457416)(86.6537834,0.0456341)(86.8561536,0.045529)(87.0449534,0.0454313)(87.2496416,0.045326)(87.4407595,0.045228)(87.6281266,0.0451324)(87.8313822,0.0450291)(88.0210674,0.0449332)(88.2266411,0.0448297)(88.4284641,0.0447285)(88.6167166,0.0446345)(88.8208576,0.0445331)(89.0114283,0.0444388)(89.1982481,0.0443468)(89.4009565,0.0442473)(89.5900945,0.0441549)(89.7951209,0.0440552)(89.986577,0.0439625)(90.1742823,0.043872)(90.3778761,0.0437743)(90.5678995,0.0436834)(90.7738114,0.0435854)(90.9759726,0.0434896)(91.1645633,0.0434006)(91.3690426,0.0433046)(91.5599514,0.0432152)(91.7471095,0.043128)(91.9501561,0.0430338)(92.1396322,0.0429463)(92.3449969,0.0428518)(92.5466108,0.0427594)(92.7346543,0.0426737)(92.9385864,0.042581)(93.128948,0.0424949)(93.3155588,0.0424108)(93.5180582,0.04232)(93.7069871,0.0422355)(93.9118046,0.0421444)(94.1030516,0.0420596)(94.2905479,0.0419769)(94.4939327,0.0418875)(94.6837471,0.0418044)(94.8894499,0.0417147)(95.0914021,0.041627)(95.2797838,0.0415456)(95.484054,0.0414576)(95.6747538,0.0413758)(95.8617029,0.041296)(96.0645404,0.0412097)(96.2538076,0.0411295)(96.4589632,0.0410429)(96.6603681,0.0409583)(96.8482026,0.0408796)(97.0519256,0.0407947)(97.2420782,0.0407158)(97.4481193,0.0406305)(97.6504096,0.0405472)(97.8391295,0.0404698)(98.043738,0.0403862)(98.234776,0.0403084)(98.4220632,0.0402325)(98.625239,0.0401505)(98.8148444,0.0400742)(99.0203382,0.0399919)(99.2220813,0.0399114)(99.410254,0.0398366)(99.6143152,0.0397558)(99.804806,0.0396806)(99.8078559,0.0396794)(99.8109058,0.0396782)(99.8170056,0.0396758)(99.8292052,0.039671)(99.8536045,0.0396614)(99.9024029,0.0396423)(99.9054528,0.0396411)(99.9085027,0.0396399)(99.9146025,0.0396375)(99.9268021,0.0396327)(99.9512014,0.0396231)(99.9542513,0.0396219)(99.9573012,0.0396207)(99.963401,0.0396183)(99.9756006,0.0396135)(99.9786505,0.0396123)(99.9817004,0.0396111)(99.9878002,0.0396087)(99.9908501,0.0396075)(99.9939,0.0396064)(99.9969499,0.0396052)(99.9999998,0.039604)
		};
	\addplot[smooth,color=violet,dashed,line width=0.3ex]coordinates{
		(2.0000002,0.8066666)(2.0029516,0.8062429)(2.005903,0.8058209)(2.0118059,0.8049821)(2.0236116,0.8033255)(2.047223,0.8000944)(2.0944458,0.7939505)(2.0973972,0.7935803)(2.1003487,0.7932116)(2.1062515,0.7924789)(2.1180572,0.7910323)(2.1416686,0.7882128)(2.1888914,0.7828595)(2.1920911,0.7825102)(2.1952908,0.7821625)(2.2016902,0.7814721)(2.2144889,0.7801111)(2.2400864,0.7774664)(2.2912813,0.772476)(2.294481,0.7721769)(2.2976807,0.7718793)(2.3040801,0.7712884)(2.3168788,0.7701242)(2.3424763,0.7678643)(2.3936712,0.7636085)(2.3966588,0.7633707)(2.3996465,0.763134)(2.4056218,0.762664)(2.4175724,0.7617374)(2.4414735,0.759937)(2.4892759,0.75654)(2.4922635,0.7563364)(2.4952512,0.7561339)(2.5012265,0.7557318)(2.513177,0.7549394)(2.5370782,0.7534015)(2.5848806,0.7505059)(2.5878096,0.7503361)(2.5907386,0.7501671)(2.5965967,0.7498317)(2.6083129,0.7491709)(2.6317452,0.747889)(2.6786098,0.7454783)(2.6815389,0.7453342)(2.6844679,0.7451908)(2.690326,0.7449064)(2.7020422,0.7443463)(2.7254745,0.7432612)(2.7723391,0.7412257)(2.7755164,0.741094)(2.7786937,0.7409631)(2.7850483,0.7407035)(2.7977575,0.7401936)(2.8231759,0.7392096)(2.8740127,0.7373796)(2.87719,0.7372711)(2.8803673,0.7371633)(2.8867219,0.7369496)(2.8994311,0.7365302)(2.9248495,0.7357224)(2.9756862,0.7342254)(2.9786515,0.7341428)(2.9816168,0.7340606)(2.9875473,0.7338979)(2.9994083,0.7335782)(3.0231304,0.7329622)(3.0705746,0.7318187)(3.0735398,0.731751)(3.0765051,0.7316838)(3.0824356,0.7315505)(3.0942967,0.7312891)(3.1180187,0.7307862)(3.1654629,0.7298563)(3.1686764,0.7297968)(3.17189,0.7297378)(3.178317,0.729621)(3.1911711,0.7293924)(3.2168792,0.728955)(3.2200927,0.7289022)(3.2233063,0.7288497)(3.2297333,0.7287459)(3.2425874,0.728543)(3.2682955,0.7281552)(3.271509,0.7281084)(3.2747226,0.7280619)(3.2811496,0.72797)(3.2940037,0.7277905)(3.3197118,0.7274477)(3.3711281,0.7268238)(3.374283,0.7267881)(3.3774379,0.7267526)(3.3837478,0.7266826)(3.3963674,0.7265457)(3.4216067,0.7262849)(3.4247616,0.7262534)(3.4279165,0.7262223)(3.4342264,0.7261606)(3.446846,0.7260404)(3.4720853,0.7258114)(3.4752402,0.7257838)(3.4783951,0.7257565)(3.484705,0.7257024)(3.4973246,0.725597)(3.5225639,0.7253965)(3.5730425,0.7250337)(3.5759854,0.725014)(3.5789283,0.7249945)(3.584814,0.7249559)(3.5965855,0.7248806)(3.6201285,0.7247368)(3.6230714,0.7247195)(3.6260143,0.7247023)(3.6319,0.7246683)(3.6436715,0.7246019)(3.6672145,0.7244752)(3.6701574,0.7244599)(3.6731003,0.7244447)(3.678986,0.7244147)(3.6907575,0.7243562)(3.7143006,0.7242443)(3.7613866,0.7240401)(3.7645777,0.7240271)(3.7677688,0.7240142)(3.7741511,0.7239888)(3.7869156,0.723939)(3.8124447,0.723844)(3.8635028,0.7236697)(3.866694,0.7236595)(3.8698851,0.7236493)(3.8762674,0.7236291)(3.8890319,0.7235894)(3.914561,0.7235128)(3.9656191,0.723369)(3.9685982,0.7233609)(3.9715773,0.7233528)(3.9775355,0.7233368)(3.9894519,0.7233052)(4.0132846,0.723243)(4.0609501,0.7231221)(4.1562812,0.722884)(4.1592017,0.7228767)(4.1621222,0.7228693)(4.1679632,0.7228545)(4.1796451,0.7228247)(4.203009,0.7227643)(4.2497369,0.7226395)(4.2526574,0.7226315)(4.2555779,0.7226234)(4.2614188,0.7226073)(4.2731008,0.7225746)(4.2964647,0.7225077)(4.3431926,0.7223669)(4.3463613,0.7223569)(4.3495301,0.722347)(4.3558676,0.7223269)(4.3685425,0.7222861)(4.3938925,0.7222019)(4.4445925,0.7220222)(4.4477612,0.7220104)(4.45093,0.7219986)(4.4572675,0.7219747)(4.4699425,0.7219262)(4.4952925,0.7218258)(4.5459924,0.7216109)(4.5489491,0.7215978)(4.5519058,0.7215846)(4.5578193,0.7215579)(4.5696461,0.7215039)(4.5932998,0.7213923)(4.6406071,0.721155)(4.6435639,0.7211395)(4.6465206,0.721124)(4.652434,0.7210926)(4.6642608,0.721029)(4.6879145,0.7208978)(4.7352219,0.7206198)(4.7384268,0.7206002)(4.7416318,0.7205805)(4.7480418,0.7205408)(4.7608616,0.7204601)(4.7865014,0.7202938)(4.8377809,0.7199411)(4.8409858,0.7199181)(4.8441908,0.719895)(4.8506007,0.7198486)(4.8634206,0.7197544)(4.8890604,0.7195607)(4.9403398,0.7191518)(4.9434862,0.7191257)(4.9466326,0.7190996)(4.9529253,0.719047)(4.9655107,0.7189404)(4.9906816,0.7187219)(5.0410234,0.7182632)(5.141707,0.7172572)(5.1446414,0.717226)(5.1475757,0.7171948)(5.1534443,0.7171321)(5.1651816,0.7170053)(5.1886562,0.7167469)(5.2356054,0.7162101)(5.3295038,0.7150561)(5.3326864,0.7150151)(5.335869,0.714974)(5.3422342,0.7148914)(5.3549645,0.7147246)(5.3804252,0.7143852)(5.4313465,0.7136823)(5.5331891,0.7121809)(5.723304,0.7090383)(5.9293074,0.7051428)(6.1315601,0.7008407)(6.3202423,0.696423)(6.524813,0.6912205)(6.7158133,0.6860044)(6.9030629,0.6805829)(7.106201,0.6743891)(7.2957686,0.6683465)(7.5012248,0.6615452)(7.7029302,0.6546459)(7.8910652,0.6480411)(8.0950887,0.6407228)(8.2855418,0.6337708)(8.4722441,0.6268656)(8.674835,0.6192953)(8.8638554,0.6121798)(9.0687644,0.6044306)(9.2601029,0.5971789)(9.4476907,0.5900701)(9.6511669,0.5823755)(9.8410728,0.5752225)(10.0468672,0.5675151)(10.2489108,0.5600049)(10.437384,0.5530589)(10.6417457,0.5456018)(10.832537,0.5387168)(11.0195775,0.5320451)(11.2225066,0.5248998)(11.4118652,0.5183239)(11.6171124,0.5113006)(11.8186088,0.5045146)(12.0065347,0.4982853)(12.2103492,0.4916404)(12.4005933,0.4855434)(12.6067259,0.4790535)(12.8091077,0.4727999)(12.9979191,0.4670714)(13.202619,0.4609761)(13.3937485,0.4553929)(13.5811273,0.4500197)(13.7843945,0.4443026)(13.9740914,0.4390709)(14.1796767,0.4335129)(14.3815113,0.4281679)(14.5697755,0.4232805)(14.7739282,0.4180862)(14.9645105,0.4133345)(15.151342,0.408766)(15.354062,0.4039075)(15.5432116,0.3994651)(15.7482497,0.3947465)(15.9397175,0.3904293)(16.1274344,0.3862786)(16.3310399,0.3818662)(16.5210749,0.3778301)(16.7269985,0.3735442)(16.9291713,0.369423)(17.1177737,0.3656539)(17.3222646,0.3616476)(17.513185,0.3579808)(17.7003548,0.3544535)(17.903413,0.3507005)(18.0929008,0.3472657)(18.2982771,0.3436146)(18.4999027,0.340101)(18.6879579,0.3368854)(18.8919015,0.3334637)(19.0822748,0.3303296)(19.2688973,0.3273121)(19.4714083,0.3240976)(19.6603489,0.3211534)(19.865178,0.3180198)(20.0564367,0.3151473)(20.2439446,0.3123799)(20.447341,0.3094313)(20.6371671,0.3067282)(20.8428816,0.3038508)(21.0448454,0.301077)(21.2332387,0.2985342)(21.4375206,0.2958243)(21.6282321,0.2933379)(21.8151928,0.2909402)(22.018042,0.2883821)(22.2073208,0.286035)(22.4124881,0.2835332)(22.6139046,0.281119)(22.8017508,0.2789039)(23.0054854,0.2765403)(23.1956496,0.2743697)(23.4017024,0.2720557)(23.6040044,0.2698212)(23.7927359,0.2677693)(23.997356,0.2655794)(24.1884057,0.2635668)(24.3757046,0.2616228)(24.578892,0.2595461)(24.768509,0.2576374)(24.9740145,0.2556002)(25.1757693,0.2536311)(25.3639536,0.2518216)(25.5680265,0.2498881)(25.7585289,0.2481098)(25.9452806,0.2463908)(26.1479207,0.2445523)(26.3369905,0.2428614)(26.5419488,0.2410546)(26.7333367,0.2393915)(26.9209738,0.2377831)(27.1244994,0.2360627)(27.3144546,0.2344793)(27.5202984,0.2327872)(27.7223913,0.2311496)(27.9109139,0.2296425)(28.1153249,0.2280304)(28.3061656,0.2265457)(28.4932554,0.2251087)(28.6962338,0.2235702)(28.8856418,0.2221534)(29.0909383,0.2206379)(29.292484,0.21917)(29.4804593,0.2178185)(29.6843232,0.2163714)(29.8746166,0.2150379)(30.0807985,0.2136114)(30.2832297,0.2122292)(30.4720904,0.2109557)(30.6768397,0.2095922)(30.8680185,0.2083349)(31.0554466,0.2071168)(31.2587632,0.2058114)(31.4485094,0.204608)(31.6541441,0.2033195)(31.856028,0.2020702)(32.0443416,0.2009187)(32.2485436,0.1996847)(32.4391752,0.1985464)(32.6260561,0.1974429)(32.8288255,0.1962595)(33.0180244,0.1951679)(33.2231119,0.1939984)(33.4244486,0.1928638)(33.6122149,0.1918175)(33.8158697,0.1906955)(34.0059541,0.18966)(34.211927,0.1885506)(34.4141491,0.1874739)(34.6028008,0.1864806)(34.8073411,0.1854153)(34.9983109,0.1844317)(35.18553,0.1834775)(35.3886376,0.1824534)(35.5781747,0.181508)(35.7836004,0.1804943)(35.9852753,0.1795101)(36.1733798,0.1786018)(36.3773728,0.177627)(36.5677954,0.1767267)(36.7544673,0.1758529)(36.9570276,0.1749144)(37.1460175,0.1740478)(37.350896,0.173118)(37.542204,0.1722587)(37.7297613,0.1714245)(37.9332071,0.1705288)(38.1230824,0.1697011)(38.3288463,0.1688133)(38.5308594,0.1679506)(38.7193021,0.1671538)(38.9236334,0.1662983)(39.1143942,0.1655075)(39.3014042,0.1647395)(39.5043028,0.1639142)(39.6936309,0.1631516)(39.8988476,0.162333)(40.1003134,0.1615373)(40.2882089,0.1608021)(40.4919929,0.1600124)(40.6822065,0.1592822)(40.8883086,0.1584984)(41.0906599,0.1577365)(41.2794408,0.1570322)(41.4841102,0.1562756)(41.6752092,0.1555758)(41.8625575,0.1548958)(42.0657942,0.1541649)(42.2554606,0.1534889)(42.4610154,0.1527629)(42.6628195,0.1520569)(42.8510532,0.1514042)(43.0551754,0.1507027)(43.2457272,0.1500536)(43.4325282,0.1494228)(43.6352177,0.1487442)(43.8243369,0.1481167)(44.0293445,0.1474423)(44.2207817,0.1468182)(44.4084682,0.1462113)(44.6120431,0.1455587)(44.8020477,0.1449549)(45.0079408,0.1443062)(45.2100831,0.143675)(45.3986549,0.143091)(45.6031153,0.1424633)(45.7940053,0.1418821)(45.9811446,0.1413169)(46.1841723,0.1407089)(46.3736296,0.1401462)(46.5789755,0.1395413)(46.7805705,0.1389525)(46.9685952,0.1384079)(47.1725084,0.137822)(47.3628511,0.1372796)(47.5494431,0.136752)(47.7519236,0.136184)(47.9408337,0.1356583)(48.1456323,0.135093)(48.3368605,0.1345694)(48.5243379,0.13406)(48.7277039,0.1335117)(48.9174994,0.1330041)(49.1231835,0.1324583)(49.3251167,0.1319268)(49.5134796,0.1314349)(49.717731,0.1309055)(49.9084119,0.1304152)(50.0953421,0.1299381)(50.2981609,0.1294244)(50.4874092,0.1289486)(50.692546,0.1284369)(50.893932,0.1279385)(51.0817477,0.1274771)(51.2854518,0.1269805)(51.4755855,0.1265204)(51.6816078,0.1260256)(51.8838793,0.1255436)(52.0725803,0.1250972)(52.2771699,0.1246168)(52.4681891,0.1241716)(52.6554575,0.1237382)(52.8586144,0.1232715)(53.0482009,0.1228391)(53.253676,0.1223739)(53.4554002,0.1219205)(53.6435541,0.1215007)(53.8475964,0.1210487)(54.0380683,0.1206298)(54.2247895,0.1202219)(54.4273992,0.1197825)(54.6164385,0.1193754)(54.8213663,0.1189371)(55.0127237,0.1185308)(55.2003303,0.1181351)(55.4038254,0.1177089)(55.5937501,0.1173139)(55.7995633,0.1168888)(56.0016258,0.1164744)(56.1901179,0.1160905)(56.3944984,0.1156771)(56.5853086,0.1152938)(56.7723679,0.1149205)(56.9753158,0.1145183)(57.1646933,0.1141454)(57.3699593,0.113744)(57.5714746,0.1133526)(57.7594194,0.1129901)(57.9632527,0.1125995)(58.1535156,0.1122373)(58.3596671,0.1118475)(58.5620677,0.1114675)(58.750898,0.1111152)(58.9556167,0.1107358)(59.1467651,0.1103839)(59.3341627,0.110041)(59.5374488,0.1096715)(59.7271645,0.1093289)(59.9327687,0.10896)(60.1346221,0.1086002)(60.3229052,0.1082668)(60.5270767,0.1079075)(60.7176778,0.1075742)(60.9045282,0.1072495)(61.1072671,0.1068994)(61.2964355,0.1065748)(61.5014925,0.1062252)(61.7027987,0.1058841)(61.8905345,0.1055681)(62.0941588,0.1052274)(62.2842127,0.1049113)(62.4901551,0.104571)(62.6923467,0.1042391)(62.880968,0.1039313)(63.0854777,0.1035996)(63.2764171,0.1032919)(63.4636056,0.1029919)(63.6666827,0.1026685)(63.8561894,0.1023685)(64.0615846,0.1020453)(64.263229,0.1017301)(64.451303,0.1014377)(64.6552655,0.1011226)(64.8456576,0.1008302)(65.0322989,0.1005452)(65.2348288,0.1002378)(65.4237882,0.0999526)(65.6286362,0.0996453)(65.8199137,0.0993601)(66.0074405,0.099082)(66.2108558,0.0987821)(66.4007006,0.0985039)(66.606434,0.0982041)(66.8084166,0.0979116)(66.9968289,0.0976403)(67.2011296,0.0973478)(67.3918599,0.0970763)(67.5788394,0.0968117)(67.7817075,0.0965261)(67.9710051,0.0962612)(68.1761913,0.0959757)(68.3776267,0.095697)(68.5654917,0.0954386)(68.7692451,0.0951599)(68.9594282,0.0949012)(69.1654998,0.0946225)(69.3678206,0.0943504)(69.5565711,0.094098)(69.76121,0.0938259)(69.9522785,0.0935732)(70.1395963,0.0933268)(70.3428025,0.093061)(70.5324384,0.0928143)(70.7379627,0.0925484)(70.9397363,0.0922888)(71.1279395,0.092048)(71.3320312,0.0917883)(71.5225525,0.0915471)(71.709323,0.091312)(71.9119821,0.0910582)(72.1010707,0.0908226)(72.3060478,0.0905687)(72.4974545,0.0903328)(72.6851105,0.0901028)(72.888655,0.0898545)(73.078629,0.0896241)(73.2844916,0.0893757)(73.4866034,0.0891332)(73.6751448,0.0889082)(73.8795747,0.0886655)(74.0704342,0.08844)(74.2575429,0.0882202)(74.4605402,0.0879828)(74.649967,0.0877625)(74.8552823,0.087525)(75.0568469,0.087293)(75.2448411,0.0870778)(75.4487237,0.0868456)(75.639036,0.0866299)(75.8452368,0.0863974)(76.0476868,0.0861704)(76.2365664,0.0859597)(76.4413345,0.0857324)(76.6325322,0.0855213)(76.8199791,0.0853153)(77.0233146,0.0850929)(77.2130796,0.0848865)(77.4187332,0.0846638)(77.6206359,0.0844464)(77.8089683,0.0842446)(78.0131892,0.0840269)(78.2038397,0.0838246)(78.3907394,0.0836273)(78.5935276,0.0834142)(78.7827454,0.0832164)(78.9878517,0.083003)(79.1892073,0.0827946)(79.3769924,0.0826011)(79.580666,0.0823924)(79.7707693,0.0821984)(79.976761,0.0819893)(80.179002,0.0817851)(80.3676726,0.0815954)(80.5722317,0.0813908)(80.7632204,0.0812007)(80.9504583,0.0810152)(81.1535847,0.0808149)(81.3431407,0.0806288)(81.5485852,0.0804282)(81.750279,0.0802321)(81.9384023,0.0800502)(82.1424142,0.0798537)(82.3328557,0.0796712)(82.5195463,0.0794931)(82.7221255,0.0793008)(82.9111343,0.0791222)(83.1160316,0.0789294)(83.3073585,0.0787503)(83.4949346,0.0785755)(83.6983992,0.0783867)(83.8882935,0.0782114)(84.0940762,0.0780223)(84.2961081,0.0778375)(84.4845697,0.0776659)(84.6889198,0.0774806)(84.8796994,0.0773085)(85.0667283,0.0771405)(85.2696457,0.0769591)(85.4589927,0.0767905)(85.6642282,0.0766087)(85.8657129,0.076431)(86.0536273,0.076266)(86.2574301,0.0760879)(86.4476625,0.0759223)(86.6537834,0.0757438)(86.8561536,0.0755693)(87.0449534,0.0754073)(87.2496416,0.0752324)(87.4407595,0.0750698)(87.6281266,0.0749111)(87.8313822,0.0747397)(88.0210674,0.0745805)(88.2266411,0.0744086)(88.4284641,0.0742407)(88.6167166,0.0740847)(88.8208576,0.0739164)(89.0114283,0.0737599)(89.1982481,0.0736071)(89.4009565,0.0734421)(89.5900945,0.0732887)(89.7951209,0.0731232)(89.986577,0.0729694)(90.1742823,0.0728191)(90.3778761,0.0726569)(90.5678995,0.0725061)(90.7738114,0.0723434)(90.9759726,0.0721844)(91.1645633,0.0720367)(91.3690426,0.0718772)(91.5599514,0.071729)(91.7471095,0.0715842)(91.9501561,0.0714279)(92.1396322,0.0712826)(92.3449969,0.0711257)(92.5466108,0.0709724)(92.7346543,0.0708301)(92.9385864,0.0706763)(93.128948,0.0705334)(93.3155588,0.0703938)(93.5180582,0.070243)(93.7069871,0.0701029)(93.9118046,0.0699516)(94.1030516,0.0698109)(94.2905479,0.0696736)(94.4939327,0.0695252)(94.6837471,0.0693872)(94.8894499,0.0692384)(95.0914021,0.0690929)(95.2797838,0.0689577)(95.484054,0.0688117)(95.6747538,0.068676)(95.8617029,0.0685434)(96.0645404,0.0684002)(96.2538076,0.0682671)(96.4589632,0.0681234)(96.6603681,0.0679829)(96.8482026,0.0678524)(97.0519256,0.0677114)(97.2420782,0.0675803)(97.4481193,0.0674389)(97.6504096,0.0673006)(97.8391295,0.0671721)(98.043738,0.0670333)(98.234776,0.0669043)(98.4220632,0.0667783)(98.625239,0.0666421)(98.8148444,0.0665155)(99.0203382,0.0663788)(99.2220813,0.0662452)(99.410254,0.0661211)(99.6143152,0.065987)(99.804806,0.0658623)(99.8078559,0.0658603)(99.8109058,0.0658583)(99.8170056,0.0658543)(99.8292052,0.0658463)(99.8536045,0.0658304)(99.9024029,0.0657986)(99.9054528,0.0657966)(99.9085027,0.0657946)(99.9146025,0.0657906)(99.9268021,0.0657826)(99.9512014,0.0657667)(99.9542513,0.0657648)(99.9573012,0.0657628)(99.963401,0.0657588)(99.9756006,0.0657509)(99.9786505,0.0657489)(99.9817004,0.0657469)(99.9878002,0.0657429)(99.9908501,0.0657409)(99.9939,0.0657389)(99.9969499,0.065737)(99.9999998,0.065735)
	};
\addplot[smooth,color=blue,dash dot,line width=0.3ex]coordinates{
	(2.0000002,0.96)(2.0029516,0.9597211)(2.005903,0.9594439)(2.0118059,0.9588948)(2.0236116,0.9578173)(2.047223,0.9557439)(2.0944458,0.9519141)(2.0973972,0.9516884)(2.1003487,0.9514643)(2.1062515,0.9510207)(2.1180572,0.9501522)(2.1416686,0.9484889)(2.1888914,0.9454476)(2.1920911,0.9452549)(2.1952908,0.9450639)(2.2016902,0.9446868)(2.2144889,0.9439524)(2.2400864,0.942561)(2.2432861,0.9423942)(2.2464858,0.942229)(2.2528851,0.9419033)(2.2656839,0.9412704)(2.2912813,0.9400777)(2.294481,0.9399353)(2.2976807,0.9397944)(2.3040801,0.9395171)(2.3168788,0.9389799)(2.3424763,0.9379742)(2.3456759,0.9378549)(2.3488756,0.9377369)(2.355275,0.9375051)(2.3680737,0.9370579)(2.3936712,0.9362282)(2.3966588,0.9361369)(2.3996465,0.9360467)(2.4056218,0.9358698)(2.4175724,0.9355294)(2.42056,0.9354471)(2.4235477,0.9353659)(2.429523,0.9352068)(2.4414735,0.9349017)(2.4444612,0.9348281)(2.4474488,0.9347556)(2.4534241,0.9346138)(2.4653747,0.9343429)(2.4892759,0.9338512)(2.4922635,0.9337943)(2.4952512,0.9337385)(2.5012265,0.9336298)(2.513177,0.9334245)(2.5161647,0.9333756)(2.5191523,0.9333277)(2.5251276,0.9332348)(2.5370782,0.9330608)(2.5400659,0.9330196)(2.5430535,0.9329795)(2.5490288,0.9329019)(2.5609794,0.9327582)(2.563967,0.9327246)(2.5669547,0.9326919)(2.57293,0.9326292)(2.5848806,0.9325149)(2.5878096,0.932489)(2.5907386,0.932464)(2.5965967,0.9324167)(2.5995258,0.9323942)(2.6024548,0.9323727)(2.6083129,0.932332)(2.6112419,0.932313)(2.614171,0.9322948)(2.620029,0.9322608)(2.6229581,0.9322451)(2.6258871,0.9322301)(2.6317452,0.9322027)(2.6346742,0.9321903)(2.6376033,0.9321786)(2.6405323,0.9321677)(2.6434614,0.9321576)(2.6463904,0.9321483)(2.6493194,0.9321399)(2.6522485,0.9321322)(2.6551775,0.9321253)(2.6581066,0.9321191)(2.6610356,0.9321138)(2.6639646,0.9321092)(2.6668937,0.9321054)(2.6698227,0.9321024)(2.6727518,0.9321002)(2.6756808,0.9320987)(2.6786098,0.932098)(2.6815389,0.932098)(2.6844679,0.9320988)(2.687397,0.9321004)(2.690326,0.9321027)(2.693255,0.9321057)(2.6961841,0.9321095)(2.6991131,0.932114)(2.7020422,0.9321193)(2.7049712,0.9321253)(2.7079002,0.9321321)(2.7108293,0.9321395)(2.7137583,0.9321477)(2.7166874,0.9321566)(2.7196164,0.9321663)(2.7254745,0.9321877)(2.7284035,0.9321995)(2.7313326,0.932212)(2.7371907,0.9322391)(2.7401197,0.9322536)(2.7430487,0.9322689)(2.7489068,0.9323016)(2.7518359,0.932319)(2.7547649,0.932337)(2.760623,0.9323751)(2.7723391,0.9324595)(2.7755164,0.9324842)(2.7786937,0.9325097)(2.7850483,0.9325631)(2.7977575,0.9326789)(2.8009348,0.9327097)(2.8041121,0.9327413)(2.8104667,0.9328068)(2.8231759,0.9329465)(2.8263532,0.9329833)(2.8295305,0.9330207)(2.8358851,0.9330978)(2.8485943,0.9332606)(2.8740127,0.9336193)(2.87719,0.9336672)(2.8803673,0.9337158)(2.8867219,0.9338149)(2.8994311,0.9340211)(2.9248495,0.9344641)(2.9756862,0.9354676)(2.9786515,0.9355308)(2.9816168,0.9355945)(2.9875473,0.9357232)(2.9994083,0.9359867)(3.0231304,0.9365362)(3.0705746,0.9377223)(3.0735398,0.9378001)(3.0765051,0.9378783)(3.0824356,0.938036)(3.0942967,0.9383564)(3.1180187,0.9390164)(3.1654629,0.9404095)(3.1686764,0.9405072)(3.17189,0.9406054)(3.178317,0.9408029)(3.1911711,0.9412027)(3.2168792,0.9420212)(3.2682955,0.9437286)(3.3711281,0.9473918)(3.5730425,0.9553082)(3.7613866,0.963212)(3.9656191,0.9719699)(4.1562812,0.9800401)(4.3431926,0.9876416)(4.5459924,0.9953582)(4.7352219,1.0019273)(4.9403398,1.0082494)(4.9434862,1.0083395)(4.9466326,1.0084293)(4.9529253,1.0086083)(4.9655107,1.0089638)(4.9906816,1.0096642)(5.0410234,1.0110231)(5.141707,1.0135695)(5.1446414,1.0136403)(5.1475757,1.0137108)(5.1534443,1.0138513)(5.1651816,1.01413)(5.1886562,1.0146777)(5.2356054,1.0157348)(5.2385398,1.0157991)(5.2414741,1.0158633)(5.2473427,1.015991)(5.25908,1.016244)(5.2825546,1.0167404)(5.3295038,1.0176942)(5.3326864,1.017757)(5.335869,1.0178195)(5.3422342,1.0179439)(5.3549645,1.0181898)(5.3804252,1.0186699)(5.4313465,1.0195842)(5.4345291,1.0196393)(5.4377116,1.0196941)(5.4440768,1.0198031)(5.4568071,1.0200182)(5.4822678,1.0204367)(5.5331891,1.0212275)(5.5361597,1.0212717)(5.5391302,1.0213157)(5.5450713,1.0214031)(5.5569535,1.0215754)(5.5807179,1.0219098)(5.6282466,1.0225382)(5.6312171,1.0225757)(5.6341877,1.022613)(5.6401288,1.0226869)(5.6520109,1.0228323)(5.6757753,1.0231128)(5.723304,1.0236338)(5.7265228,1.0236671)(5.7297416,1.0237002)(5.7361792,1.0237656)(5.7490544,1.0238936)(5.7748049,1.0241377)(5.7780237,1.0241671)(5.7812425,1.0241963)(5.7876801,1.0242539)(5.8005553,1.0243662)(5.8263057,1.024579)(5.8295245,1.0246045)(5.8327433,1.0246298)(5.8391809,1.0246796)(5.8520561,1.0247762)(5.8778066,1.0249579)(5.8810254,1.0249795)(5.8842442,1.0250009)(5.8906818,1.0250429)(5.903557,1.025124)(5.9293074,1.0252747)(5.9324676,1.0252921)(5.9356278,1.0253093)(5.9419482,1.025343)(5.954589,1.0254076)(5.9577492,1.0254232)(5.9609094,1.0254385)(5.9672298,1.0254685)(5.9798706,1.0255257)(5.9830308,1.0255394)(5.986191,1.0255529)(5.9925114,1.0255792)(6.0051522,1.025629)(6.0083124,1.0256409)(6.0114726,1.0256525)(6.0177929,1.0256751)(6.0304337,1.0257176)(6.0335939,1.0257276)(6.0367541,1.0257374)(6.0430745,1.0257564)(6.0557153,1.0257915)(6.0588755,1.0257997)(6.0620357,1.0258077)(6.0683561,1.025823)(6.0809969,1.0258508)(6.0841571,1.0258572)(6.0873173,1.0258634)(6.0936377,1.025875)(6.0967979,1.0258805)(6.0999581,1.0258857)(6.1062785,1.0258956)(6.1094387,1.0259001)(6.1125989,1.0259045)(6.1157591,1.0259086)(6.1189193,1.0259125)(6.1220795,1.0259162)(6.1252397,1.0259196)(6.1315601,1.0259258)(6.1345082,1.0259284)(6.1374564,1.0259308)(6.1404045,1.025933)(6.1433527,1.025935)(6.1463009,1.0259368)(6.149249,1.0259384)(6.1521972,1.0259398)(6.1551453,1.025941)(6.1580935,1.025942)(6.1610417,1.0259429)(6.1639898,1.0259435)(6.166938,1.0259439)(6.1698861,1.0259442)(6.1728343,1.0259442)(6.1757825,1.0259441)(6.1787306,1.0259437)(6.1816788,1.0259432)(6.1846269,1.0259425)(6.1875751,1.0259415)(6.1905233,1.0259404)(6.1934714,1.0259391)(6.1964196,1.0259376)(6.1993677,1.0259359)(6.2023159,1.025934)(6.205264,1.0259319)(6.2082122,1.0259296)(6.2111604,1.0259271)(6.2141085,1.0259244)(6.2170567,1.0259216)(6.2200048,1.0259185)(6.2259012,1.0259118)(6.2288493,1.0259082)(6.2317975,1.0259044)(6.2376938,1.0258961)(6.240642,1.0258917)(6.2435901,1.0258871)(6.2494864,1.0258773)(6.2524346,1.0258721)(6.2553828,1.0258668)(6.2612791,1.0258555)(6.2730717,1.0258305)(6.2760199,1.0258238)(6.278968,1.0258169)(6.2848644,1.0258026)(6.296657,1.0257715)(6.2996052,1.0257633)(6.3025533,1.0257549)(6.3084496,1.0257374)(6.3202423,1.0257003)(6.3234387,1.0256898)(6.3266351,1.0256789)(6.333028,1.0256567)(6.3458136,1.0256095)(6.34901,1.0255971)(6.3522065,1.0255845)(6.3585993,1.0255587)(6.371385,1.0255045)(6.3745814,1.0254903)(6.3777778,1.025476)(6.3841706,1.0254467)(6.3969563,1.0253854)(6.4225276,1.0252523)(6.4257241,1.0252347)(6.4289205,1.0252168)(6.4353133,1.0251805)(6.448099,1.0251053)(6.4736703,1.0249444)(6.524813,1.0245817)(6.5277974,1.0245588)(6.5307818,1.0245358)(6.5367505,1.0244891)(6.5486881,1.0243937)(6.5725631,1.0241939)(6.6203132,1.0237595)(6.6232976,1.0237308)(6.6262819,1.0237019)(6.6322507,1.0236436)(6.6441882,1.0235249)(6.6680633,1.0232789)(6.7158133,1.0227527)(6.7187391,1.022719)(6.7216649,1.0226851)(6.7275164,1.0226169)(6.7392195,1.0224784)(6.7626257,1.0221933)(6.8094381,1.0215913)(6.9030629,1.0202619)(6.9062369,1.0202139)(6.909411,1.0201658)(6.915759,1.0200689)(6.9284552,1.019873)(6.9538474,1.0194722)(7.0046319,1.0186353)(7.106201,1.016823)(7.109163,1.0167674)(7.112125,1.0167117)(7.118049,1.0165998)(7.1298969,1.0163742)(7.1535929,1.0159156)(7.2009848,1.0149698)(7.2957686,1.0129656)(7.5012248,1.0081276)(7.7029302,1.0027631)(7.8910652,0.9972547)(8.0950887,0.9907776)(8.2855418,0.984301)(8.4722441,0.9775869)(8.674835,0.9699337)(8.8638554,0.9624848)(9.0687644,0.9541129)(9.2601029,0.946051)(9.4476907,0.9379482)(9.6511669,0.9289681)(9.8410728,0.9204356)(10.0468672,0.9110534)(10.2489108,0.9017321)(10.437384,0.8929611)(10.6417457,0.8833908)(10.832537,0.8744188)(11.0195775,0.8656049)(11.2225066,0.8560386)(11.4118652,0.8471231)(11.6171124,0.8374863)(11.8186088,0.8280661)(12.0065347,0.8193273)(12.2103492,0.8099115)(12.4005933,0.8011894)(12.6067259,0.7918202)(12.8091077,0.7827116)(12.9979191,0.7743004)(13.202619,0.7652816)(13.3937485,0.7569593)(13.5811273,0.7488965)(13.7843945,0.7402613)(13.9740914,0.7323097)(14.1796767,0.7238113)(14.3815113,0.7155908)(14.5697755,0.708034)(14.7739282,0.6999617)(14.9645105,0.6925414)(15.151342,0.6853757)(15.354062,0.6777223)(15.5432116,0.6706953)(15.7482497,0.6632019)(15.9397175,0.6563203)(16.1274344,0.6496814)(16.3310399,0.6426004)(16.5210749,0.6361028)(16.7269985,0.6291821)(16.9291713,0.6225075)(17.1177737,0.6163869)(17.3222646,0.6098647)(17.513185,0.6038808)(17.7003548,0.5981118)(17.903413,0.5919604)(18.0929008,0.5863193)(18.2982771,0.5803115)(18.4999027,0.5745189)(18.6879579,0.5692088)(18.8919015,0.5635491)(19.0822748,0.5583574)(19.2688973,0.5533519)(19.4714083,0.5480125)(19.6603489,0.5431159)(19.865178,0.5378981)(20.0564367,0.5331096)(20.2439446,0.5284916)(20.447341,0.5235664)(20.6371671,0.5190471)(20.8428816,0.514232)(21.0448454,0.5095864)(21.2332387,0.5053243)(21.4375206,0.500779)(21.6282321,0.4966057)(21.8151928,0.4925787)(22.018042,0.4882799)(22.2073208,0.4843334)(22.4124881,0.4801246)(22.6139046,0.4760611)(22.8017508,0.4723311)(23.0054854,0.4683492)(23.1956496,0.4646911)(23.4017024,0.4607898)(23.6040044,0.4570212)(23.7927359,0.4535593)(23.997356,0.4498637)(24.1884057,0.446466)(24.3757046,0.4431836)(24.578892,0.439676)(24.768509,0.4364517)(24.9740145,0.4330093)(25.1757693,0.4296815)(25.3639536,0.4266227)(25.5680265,0.4233539)(25.7585289,0.4203468)(25.9452806,0.4174397)(26.1479207,0.41433)(26.3369905,0.4114696)(26.5419488,0.4084128)(26.7333367,0.4055987)(26.9209738,0.402877)(27.1244994,0.3999654)(27.3144546,0.3972855)(27.5202984,0.3944214)(27.7223913,0.3916491)(27.9109139,0.3890977)(28.1153249,0.3863685)(28.3061656,0.3838545)(28.4932554,0.3814214)(28.6962338,0.3788162)(28.8856418,0.376417)(29.0909383,0.3738504)(29.292484,0.3713644)(29.4804593,0.3690754)(29.6843232,0.3666245)(29.8746166,0.3643658)(30.0807985,0.3619497)(30.2832297,0.3596084)(30.4720904,0.3574512)(30.6768397,0.3551414)(30.8680185,0.3530115)(31.0554466,0.350948)(31.2587632,0.3487367)(31.4485094,0.3466979)(31.6541441,0.3445151)(31.856028,0.3423986)(32.0443416,0.3404477)(32.2485436,0.3383571)(32.4391752,0.3364285)(32.6260561,0.334559)(32.8288255,0.3325539)(33.0180244,0.3307046)(33.2231119,0.328723)(33.4244486,0.3268006)(33.6122149,0.3250279)(33.8158697,0.3231268)(34.0059541,0.3213724)(34.211927,0.3194926)(34.4141491,0.3176684)(34.6028008,0.3159852)(34.8073411,0.3141803)(34.9983109,0.3125137)(35.18553,0.3108969)(35.3886376,0.3091617)(35.5781747,0.3075597)(35.7836004,0.3058422)(35.9852753,0.3041745)(36.1733798,0.3026354)(36.3773728,0.3009837)(36.5677954,0.2994582)(36.7544673,0.2979776)(36.9570276,0.2963874)(37.1460175,0.294919)(37.350896,0.2933436)(37.542204,0.2918875)(37.7297613,0.290474)(37.9332071,0.2889562)(38.1230824,0.2875538)(38.3288463,0.2860494)(38.5308594,0.2845876)(38.7193021,0.2832374)(38.9236334,0.2817878)(39.1143942,0.2804478)(39.3014042,0.2791465)(39.5043028,0.2777482)(39.6936309,0.2764559)(39.8988476,0.2750688)(40.1003134,0.2737205)(40.2882089,0.2724748)(40.4919929,0.2711366)(40.6822065,0.2698993)(40.8883086,0.2685713)(41.0906599,0.2672802)(41.2794408,0.2660867)(41.4841102,0.2648048)(41.6752092,0.2636191)(41.8625575,0.2624668)(42.0657942,0.2612282)(42.2554606,0.2600827)(42.4610154,0.2588526)(42.6628195,0.2576563)(42.8510532,0.2565503)(43.0551754,0.2553616)(43.2457272,0.2542618)(43.4325282,0.2531929)(43.6352177,0.2520431)(43.8243369,0.2509797)(44.0293445,0.2498371)(44.2207817,0.2487794)(44.4084682,0.2477511)(44.6120431,0.2466454)(44.8020477,0.2456222)(45.0079408,0.244523)(45.2100831,0.2434534)(45.3986549,0.2424639)(45.6031153,0.2414002)(45.7940053,0.2404154)(45.9811446,0.2394578)(46.1841723,0.2384274)(46.3736296,0.2374739)(46.5789755,0.236449)(46.7805705,0.2354514)(46.9685952,0.2345284)(47.1725084,0.2335357)(47.3628511,0.2326166)(47.5494431,0.2317225)(47.7519236,0.2307601)(47.9408337,0.2298694)(48.1456323,0.2289115)(48.3368605,0.2280242)(48.5243379,0.227161)(48.7277039,0.226232)(48.9174994,0.2253719)(49.1231835,0.224447)(49.3251167,0.2235464)(49.5134796,0.2227128)(49.717731,0.2218159)(49.9084119,0.2209851)(50.0953421,0.2201766)(50.2981609,0.2193061)(50.4874092,0.2185)(50.692546,0.2176329)(50.893932,0.2167884)(51.0817477,0.2160066)(51.2854518,0.215165)(51.4755855,0.2143854)(51.6816078,0.213547)(51.8838793,0.2127302)(52.0725803,0.2119739)(52.2771699,0.2111599)(52.4681891,0.2104055)(52.6554575,0.2096711)(52.8586144,0.2088802)(53.0482009,0.2081475)(53.253676,0.2073592)(53.4554002,0.2065911)(53.6435541,0.2058797)(53.8475964,0.2051138)(54.0380683,0.204404)(54.2247895,0.2037129)(54.4273992,0.2029682)(54.6164385,0.2022783)(54.8213663,0.2015357)(55.0127237,0.2008472)(55.2003303,0.2001768)(55.4038254,0.1994546)(55.5937501,0.1987852)(55.7995633,0.1980649)(56.0016258,0.1973628)(56.1901179,0.1967123)(56.3944984,0.1960118)(56.5853086,0.1953623)(56.7723679,0.1947298)(56.9753158,0.1940481)(57.1646933,0.1934163)(57.3699593,0.1927361)(57.5714746,0.192073)(57.7594194,0.1914587)(57.9632527,0.1907968)(58.1535156,0.1901831)(58.3596671,0.1895226)(58.5620677,0.1888786)(58.750898,0.1882817)(58.9556167,0.1876388)(59.1467651,0.1870425)(59.3341627,0.1864615)(59.5374488,0.1858354)(59.7271645,0.1852548)(59.9327687,0.1846297)(60.1346221,0.1840201)(60.3229052,0.1834551)(60.5270767,0.1828463)(60.7176778,0.1822816)(60.9045282,0.1817315)(61.1072671,0.1811382)(61.2964355,0.1805882)(61.5014925,0.1799957)(61.7027987,0.1794178)(61.8905345,0.1788822)(62.0941588,0.1783049)(62.2842127,0.1777695)(62.4901551,0.1771928)(62.6923467,0.1766303)(62.880968,0.1761088)(63.0854777,0.1755468)(63.2764171,0.1750253)(63.4636056,0.1745171)(63.6666827,0.173969)(63.8561894,0.1734607)(64.0615846,0.1729131)(64.263229,0.1723788)(64.451303,0.1718835)(64.6552655,0.1713495)(64.8456576,0.1708541)(65.0322989,0.1703712)(65.2348288,0.1698502)(65.4237882,0.169367)(65.6286362,0.1688463)(65.8199137,0.168363)(66.0074405,0.1678918)(66.2108558,0.1673837)(66.4007006,0.1669122)(66.606434,0.1664043)(66.8084166,0.1659086)(66.9968289,0.1654489)(67.2011296,0.1649533)(67.3918599,0.1644933)(67.5788394,0.1640448)(67.7817075,0.1635609)(67.9710051,0.163112)(68.1761913,0.1626282)(68.3776267,0.162156)(68.5654917,0.1617181)(68.7692451,0.1612458)(68.9594282,0.1608075)(69.1654998,0.1603352)(69.3678206,0.1598742)(69.5565711,0.1594465)(69.76121,0.1589854)(69.9522785,0.1585573)(70.1395963,0.1581398)(70.3428025,0.1576893)(70.5324384,0.1572713)(70.7379627,0.1568207)(70.9397363,0.1563809)(71.1279395,0.1559728)(71.3320312,0.1555328)(71.5225525,0.1551242)(71.709323,0.1547257)(71.9119821,0.1542956)(72.1010707,0.1538965)(72.3060478,0.1534662)(72.4974545,0.1530665)(72.6851105,0.1526767)(72.888655,0.1522561)(73.078629,0.1518657)(73.2844916,0.1514448)(73.4866034,0.1510339)(73.6751448,0.1506525)(73.8795747,0.1502412)(74.0704342,0.1498593)(74.2575429,0.1494867)(74.4605402,0.1490845)(74.649967,0.1487112)(74.8552823,0.1483087)(75.0568469,0.1479157)(75.2448411,0.147551)(75.4487237,0.1471575)(75.639036,0.146792)(75.8452368,0.1463981)(76.0476868,0.1460135)(76.2365664,0.1456564)(76.4413345,0.1452713)(76.6325322,0.1449135)(76.8199791,0.1445644)(77.0233146,0.1441877)(77.2130796,0.1438378)(77.4187332,0.1434606)(77.6206359,0.1430922)(77.8089683,0.1427503)(78.0131892,0.1423813)(78.2038397,0.1420386)(78.3907394,0.1417042)(78.5935276,0.1413432)(78.7827454,0.1410079)(78.9878517,0.1406464)(79.1892073,0.1402932)(79.3769924,0.1399654)(79.580666,0.1396117)(79.7707693,0.1392831)(79.976761,0.1389287)(80.179002,0.1385826)(80.3676726,0.1382613)(80.5722317,0.1379146)(80.7632204,0.1375924)(80.9504583,0.1372781)(81.1535847,0.1369386)(81.3431407,0.1366234)(81.5485852,0.1362834)(81.750279,0.1359512)(81.9384023,0.1356428)(82.1424142,0.13531)(82.3328557,0.1350008)(82.5195463,0.134699)(82.7221255,0.1343731)(82.9111343,0.1340704)(83.1160316,0.1337438)(83.3073585,0.1334403)(83.4949346,0.1331441)(83.6983992,0.1328242)(83.8882935,0.1325271)(84.0940762,0.1322066)(84.2961081,0.1318935)(84.4845697,0.1316027)(84.6889198,0.1312889)(84.8796994,0.1309972)(85.0667283,0.1307125)(85.2696457,0.1304051)(85.4589927,0.1301195)(85.6642282,0.1298113)(85.8657129,0.1295102)(86.0536273,0.1292307)(86.2574301,0.1289288)(86.4476625,0.1286484)(86.6537834,0.1283459)(86.8561536,0.1280502)(87.0449534,0.1277756)(87.2496416,0.1274793)(87.4407595,0.1272038)(87.6281266,0.1269349)(87.8313822,0.1266444)(88.0210674,0.1263746)(88.2266411,0.1260834)(88.4284641,0.1257989)(88.6167166,0.1255346)(88.8208576,0.1252493)(89.0114283,0.1249841)(89.1982481,0.1247253)(89.4009565,0.1244456)(89.5900945,0.1241858)(89.7951209,0.1239053)(89.986577,0.1236446)(90.1742823,0.1233901)(90.3778761,0.1231151)(90.5678995,0.1228596)(90.7738114,0.122584)(90.9759726,0.1223146)(91.1645633,0.1220643)(91.3690426,0.1217941)(91.5599514,0.1215428)(91.7471095,0.1212976)(91.9501561,0.1210326)(92.1396322,0.1207864)(92.3449969,0.1205207)(92.5466108,0.1202609)(92.7346543,0.1200196)(92.9385864,0.1197591)(93.128948,0.1195169)(93.3155588,0.1192804)(93.5180582,0.1190249)(93.7069871,0.1187874)(93.9118046,0.1185311)(94.1030516,0.1182927)(94.2905479,0.11806)(94.4939327,0.1178085)(94.6837471,0.1175748)(94.8894499,0.1173226)(95.0914021,0.117076)(95.2797838,0.116847)(95.484054,0.1165996)(95.6747538,0.1163696)(95.8617029,0.116145)(96.0645404,0.1159023)(96.2538076,0.1156767)(96.4589632,0.1154332)(96.6603681,0.1151951)(96.8482026,0.114974)(97.0519256,0.1147351)(97.2420782,0.114513)(97.4481193,0.1142734)(97.6504096,0.1140391)(97.8391295,0.1138213)(98.043738,0.1135862)(98.234776,0.1133675)(98.4220632,0.113154)(98.625239,0.1129232)(98.8148444,0.1127087)(99.0203382,0.1124771)(99.2220813,0.1122507)(99.410254,0.1120403)(99.6143152,0.1118131)(99.804806,0.1116018)(99.8078559,0.1115984)(99.8109058,0.1115951)(99.8170056,0.1115883)(99.8292052,0.1115748)(99.8536045,0.1115478)(99.9024029,0.1114939)(99.9054528,0.1114905)(99.9085027,0.1114871)(99.9146025,0.1114804)(99.9268021,0.1114669)(99.9512014,0.11144)(99.9542513,0.1114366)(99.9573012,0.1114332)(99.963401,0.1114265)(99.9756006,0.1114131)(99.9786505,0.1114097)(99.9817004,0.1114063)(99.9878002,0.1113996)(99.9908501,0.1113962)(99.9939,0.1113929)(99.9969499,0.1113895)(99.9999998,0.1113861)
};
\addplot[smooth,color=ForestGreen,dash dot dot ,line width=0.3ex]coordinates{
	(2.0000002,1.1266667)(2.0029516,1.1265837)(2.005903,1.1265025)(2.0118059,1.1263455)(2.0236116,1.1260529)(2.026563,1.1259842)(2.0295145,1.1259172)(2.0354173,1.1257884)(2.047223,1.1255517)(2.0501744,1.1254969)(2.0531259,1.1254437)(2.0590287,1.1253425)(2.0619801,1.1252945)(2.0649316,1.1252481)(2.0708344,1.1251605)(2.0737858,1.1251192)(2.0767373,1.1250795)(2.0826401,1.1250053)(2.0855915,1.1249706)(2.088543,1.1249376)(2.0944458,1.1248765)(2.0973972,1.1248485)(2.1003487,1.124822)(2.1033001,1.1247972)(2.1062515,1.124774)(2.1092029,1.1247524)(2.1121544,1.1247324)(2.1151058,1.1247141)(2.1180572,1.1246973)(2.1210087,1.1246821)(2.1239601,1.1246686)(2.1269115,1.1246566)(2.1298629,1.1246462)(2.1328144,1.1246373)(2.1357658,1.1246301)(2.1387172,1.1246244)(2.1416686,1.1246203)(2.1446201,1.1246177)(2.1475715,1.1246167)(2.1505229,1.1246172)(2.1534743,1.1246193)(2.1564258,1.1246229)(2.1593772,1.124628)(2.1623286,1.1246347)(2.16528,1.1246429)(2.1682315,1.1246526)(2.1711829,1.1246638)(2.1741343,1.1246766)(2.1770857,1.1246908)(2.1800372,1.1247066)(2.1829886,1.1247238)(2.1888914,1.1247628)(2.1920911,1.1247863)(2.1952908,1.1248117)(2.2016902,1.1248675)(2.2048899,1.124898)(2.2080895,1.1249302)(2.2144889,1.1249997)(2.2176886,1.1250371)(2.2208883,1.1250761)(2.2272876,1.1251591)(2.2400864,1.1253452)(2.2432861,1.1253958)(2.2464858,1.1254481)(2.2528851,1.1255576)(2.2656839,1.125796)(2.2688835,1.1258597)(2.2720832,1.1259249)(2.2784826,1.1260601)(2.2912813,1.1263494)(2.294481,1.1264257)(2.2976807,1.1265035)(2.3040801,1.1266637)(2.3168788,1.1270026)(2.3424763,1.1277525)(2.3456759,1.127853)(2.3488756,1.1279549)(2.355275,1.128163)(2.3680737,1.1285967)(2.3936712,1.1295322)(2.3966588,1.1296472)(2.3996465,1.1297635)(2.4056218,1.1299996)(2.4175724,1.130486)(2.4414735,1.131515)(2.4892759,1.1337906)(2.4922635,1.1339422)(2.4952512,1.1340948)(2.5012265,1.1344033)(2.513177,1.1350331)(2.5370782,1.1363427)(2.5848806,1.1391558)(2.5878096,1.1393363)(2.5907386,1.1395177)(2.5965967,1.1398833)(2.6083129,1.1406254)(2.6317452,1.1421524)(2.6786098,1.1453714)(2.7723391,1.1524242)(2.7755164,1.1526768)(2.7786937,1.1529302)(2.7850483,1.1534394)(2.7977575,1.1544679)(2.8231759,1.1565638)(2.8740127,1.1609046)(2.9756862,1.1701324)(3.1654629,1.1889824)(3.3711281,1.2111845)(3.5730425,1.2341257)(3.7613866,1.256056)(3.9656191,1.2799673)(4.1562812,1.3020685)(4.3431926,1.3232606)(4.5459924,1.3454793)(4.7352219,1.3652995)(4.9403398,1.385626)(5.141707,1.4042826)(5.3295038,1.420439)(5.5331891,1.436543)(5.723304,1.4502047)(5.9293074,1.4634944)(6.1315601,1.4750073)(6.3202423,1.4843866)(6.3234387,1.4845342)(6.3266351,1.4846815)(6.333028,1.484975)(6.3458136,1.4855576)(6.371385,1.4867049)(6.4225276,1.4889285)(6.524813,1.493094)(6.5277974,1.4932099)(6.5307818,1.4933256)(6.5367505,1.4935558)(6.5486881,1.4940126)(6.5725631,1.494911)(6.6203132,1.4966475)(6.7158133,1.4998811)(6.7187391,1.4999752)(6.7216649,1.500069)(6.7275164,1.5002556)(6.7392195,1.5006254)(6.7626257,1.5013507)(6.8094381,1.5027452)(6.8123639,1.5028298)(6.8152897,1.5029142)(6.8211412,1.5030821)(6.8328443,1.5034144)(6.8562505,1.504065)(6.9030629,1.5053109)(6.9062369,1.5053927)(6.909411,1.5054741)(6.915759,1.5056361)(6.9284552,1.5059559)(6.9538474,1.5065795)(7.0046319,1.5077625)(7.007806,1.5078336)(7.01098,1.5079044)(7.0173281,1.508045)(7.0300242,1.5083222)(7.0554165,1.5088609)(7.106201,1.5098754)(7.109163,1.509932)(7.112125,1.5099883)(7.118049,1.5101001)(7.1298969,1.5103203)(7.1535929,1.5107473)(7.2009848,1.5115476)(7.2039468,1.5115952)(7.2069088,1.5116426)(7.2128328,1.5117366)(7.2246808,1.5119211)(7.2483767,1.5122771)(7.2957686,1.5129365)(7.2989789,1.5129786)(7.3021891,1.5130205)(7.3086096,1.5131032)(7.3214507,1.5132648)(7.3471327,1.5135729)(7.3503429,1.51361)(7.3535532,1.5136468)(7.3599737,1.5137194)(7.3728147,1.5138608)(7.3984967,1.5141288)(7.401707,1.5141609)(7.4049172,1.5141927)(7.4113377,1.5142553)(7.4241787,1.5143769)(7.4498608,1.5146052)(7.453071,1.5146324)(7.4562813,1.5146592)(7.4627018,1.514712)(7.4755428,1.5148139)(7.5012248,1.5150031)(7.5043765,1.5150249)(7.5075281,1.5150465)(7.5138314,1.5150888)(7.526438,1.5151699)(7.5295896,1.5151895)(7.5327413,1.5152087)(7.5390446,1.5152464)(7.5516512,1.5153182)(7.5548028,1.5153355)(7.5579545,1.5153524)(7.5642577,1.5153855)(7.5768643,1.5154481)(7.580016,1.515463)(7.5831676,1.5154777)(7.5894709,1.5155061)(7.6020775,1.5155596)(7.6052292,1.5155723)(7.6083808,1.5155846)(7.6146841,1.5156085)(7.6272907,1.5156529)(7.6304423,1.5156633)(7.633594,1.5156734)(7.6398973,1.5156928)(7.6525039,1.5157281)(7.6556555,1.5157363)(7.6588072,1.5157441)(7.6651104,1.515759)(7.6682621,1.515766)(7.6714137,1.5157728)(7.677717,1.5157854)(7.6808687,1.5157913)(7.6840203,1.5157969)(7.6903236,1.5158073)(7.6934753,1.5158121)(7.6966269,1.5158166)(7.7029302,1.5158248)(7.7058698,1.5158282)(7.7088094,1.5158314)(7.711749,1.5158344)(7.7146886,1.5158371)(7.7176283,1.5158396)(7.7205679,1.5158418)(7.7235075,1.5158438)(7.7264471,1.5158456)(7.7293867,1.5158471)(7.7323263,1.5158484)(7.7352659,1.5158494)(7.7382055,1.5158502)(7.7411451,1.5158508)(7.7440847,1.5158511)(7.7470243,1.5158512)(7.749964,1.515851)(7.7529036,1.5158506)(7.7558432,1.51585)(7.7587828,1.5158491)(7.7617224,1.515848)(7.764662,1.5158467)(7.7676016,1.5158451)(7.7705412,1.5158433)(7.7734808,1.5158412)(7.7764204,1.5158389)(7.7793601,1.5158364)(7.7822997,1.5158337)(7.7852393,1.5158307)(7.7881789,1.5158274)(7.7911185,1.515824)(7.7969977,1.5158163)(7.7999373,1.5158121)(7.8028769,1.5158077)(7.8087561,1.5157982)(7.8116958,1.5157931)(7.8146354,1.5157878)(7.8205146,1.5157764)(7.8234542,1.5157703)(7.8263938,1.515764)(7.832273,1.5157508)(7.8440315,1.5157215)(7.8469711,1.5157136)(7.8499107,1.5157054)(7.8557899,1.5156885)(7.8675483,1.5156518)(7.8704879,1.515642)(7.8734275,1.515632)(7.8793068,1.5156114)(7.8910652,1.5155673)(7.8942531,1.5155547)(7.8974409,1.5155419)(7.9038167,1.5155154)(7.9165681,1.5154592)(7.919756,1.5154445)(7.9229439,1.5154295)(7.9293196,1.5153987)(7.9420711,1.515334)(7.9452589,1.5153171)(7.9484468,1.5153)(7.9548226,1.515265)(7.967574,1.5151918)(7.993077,1.5150328)(7.9962648,1.5150117)(7.9994527,1.5149904)(8.0058284,1.514947)(8.0185799,1.514857)(8.0440828,1.5146647)(8.0950887,1.5142308)(8.0980645,1.5142035)(8.1010404,1.514176)(8.106992,1.5141202)(8.1188953,1.5140061)(8.142702,1.5137673)(8.1903153,1.5132481)(8.1932911,1.5132138)(8.1962669,1.5131793)(8.2022186,1.5131097)(8.2141219,1.5129679)(8.2379285,1.512674)(8.2855418,1.512046)(8.288459,1.5120057)(8.2913763,1.5119653)(8.2972107,1.5118839)(8.3088796,1.5117186)(8.3322174,1.5113786)(8.378893,1.5106608)(8.4722441,1.5090773)(8.4754096,1.5090202)(8.4785751,1.5089629)(8.4849061,1.5088476)(8.497568,1.5086143)(8.5228918,1.5081373)(8.5735396,1.5071416)(8.674835,1.5049871)(8.6777884,1.504921)(8.6807419,1.5048548)(8.6866488,1.5047219)(8.6984625,1.5044539)(8.7220901,1.5039093)(8.7693452,1.5027863)(8.8638554,1.5004079)(9.0687644,1.4946698)(9.2601029,1.4886365)(9.4476907,1.4821357)(9.6511669,1.4744791)(9.8410728,1.4668108)(10.0468672,1.4579808)(10.2489108,1.448833)(10.437384,1.4399122)(10.6417457,1.4298587)(10.832537,1.4201517)(11.0195775,1.4103667)(11.2225066,1.3994835)(11.4118652,1.3891076)(11.6171124,1.3776525)(11.8186088,1.3662256)(12.0065347,1.3554316)(12.2103492,1.3436015)(12.4005933,1.3324648)(12.6067259,1.3203184)(12.8091077,1.3083338)(12.9979191,1.2971176)(13.202619,1.2849369)(13.3937485,1.2735596)(13.5811273,1.2624147)(13.7843945,1.2503484)(13.9740914,1.2391214)(14.1796767,1.2270027)(14.3815113,1.2151652)(14.5697755,1.2041861)(14.7739282,1.1923574)(14.9645105,1.1813945)(15.151342,1.1707279)(15.354062,1.1592506)(15.5432116,1.1486372)(15.7482497,1.1372416)(15.9397175,1.1267071)(16.1274344,1.1164827)(16.3310399,1.105512)(16.5210749,1.0953873)(16.7269985,1.0845435)(16.9291713,1.0740284)(17.1177737,1.0643378)(17.3222646,1.0539616)(17.513185,1.0443978)(17.7003548,1.0351385)(17.903413,1.0252243)(18.0929008,1.0160958)(18.2982771,1.0063363)(18.4999027,0.9968906)(18.6879579,0.9882015)(18.8919015,0.9789094)(19.0822748,0.9703582)(19.2688973,0.9620894)(19.4714083,0.9532436)(19.6603489,0.9451085)(19.865178,0.9364168)(20.0564367,0.9284196)(20.2439446,0.9206891)(20.447341,0.9124254)(20.6371671,0.9048259)(20.8428816,0.8967118)(21.0448454,0.888867)(21.2332387,0.8816562)(21.4375206,0.8739522)(21.6282321,0.8668664)(21.8151928,0.8600181)(22.018042,0.8526962)(22.2073208,0.8459644)(22.4124881,0.8387749)(22.6139046,0.8318238)(22.8017508,0.825435)(23.0054854,0.8186067)(23.1956496,0.8123262)(23.4017024,0.8056207)(23.6040044,0.7991363)(23.7927359,0.793174)(23.997356,0.7868028)(24.1884057,0.7809402)(24.3757046,0.7752719)(24.578892,0.7692098)(24.768509,0.763633)(24.9740145,0.7576748)(25.1757693,0.7519109)(25.3639536,0.7466094)(25.5680265,0.7409406)(25.7585289,0.7357227)(25.9452806,0.7306756)(26.1479207,0.7252739)(26.3369905,0.7203029)(26.5419488,0.714988)(26.7333367,0.7100931)(26.9209738,0.7053568)(27.1244994,0.7002882)(27.3144546,0.6956212)(27.5202984,0.6906317)(27.7223913,0.6858005)(27.9109139,0.6813529)(28.1153249,0.6765937)(28.3061656,0.6722089)(28.4932554,0.667964)(28.6962338,0.6634177)(28.8856418,0.6592298)(29.0909383,0.6547489)(29.292484,0.6504078)(29.4804593,0.6464098)(29.6843232,0.6421282)(29.8746166,0.6381819)(30.0807985,0.6339597)(30.2832297,0.6298677)(30.4720904,0.6260968)(30.6768397,0.6220589)(30.8680185,0.6183348)(31.0554466,0.6147264)(31.2587632,0.610859)(31.4485094,0.607293)(31.6541441,0.6034747)(31.856028,0.5997722)(32.0443416,0.596359)(32.2485436,0.5927011)(32.4391752,0.5893263)(32.6260561,0.5860548)(32.8288255,0.5825457)(33.0180244,0.579309)(33.2231119,0.5758407)(33.4244486,0.5724757)(33.6122149,0.5693727)(33.8158697,0.5660447)(34.0059541,0.5629732)(34.211927,0.5596823)(34.4141491,0.5564884)(34.6028008,0.5535414)(34.8073411,0.5503811)(34.9983109,0.5474629)(35.18553,0.5446317)(35.3886376,0.5415931)(35.5781747,0.5387879)(35.7836004,0.5357801)(35.9852753,0.5328597)(36.1733798,0.5301642)(36.3773728,0.5272717)(36.5677954,0.5245998)(36.7544673,0.5220067)(36.9570276,0.5192217)(37.1460175,0.5166499)(37.350896,0.5138905)(37.542204,0.5113403)(37.7297613,0.5088645)(37.9332071,0.5062059)(38.1230824,0.5037496)(38.3288463,0.5011144)(38.5308594,0.498554)(38.7193021,0.496189)(38.9236334,0.4936498)(39.1143942,0.4913026)(39.3014042,0.489023)(39.5043028,0.4865736)(39.6936309,0.48431)(39.8988476,0.4818802)(40.1003134,0.4795183)(40.2882089,0.4773363)(40.4919929,0.474992)(40.6822065,0.4728246)(40.8883086,0.4704983)(41.0906599,0.4682365)(41.2794408,0.4661459)(41.4841102,0.4639004)(41.6752092,0.4618231)(41.8625575,0.4598046)(42.0657942,0.4576348)(42.2554606,0.4556283)(42.4610154,0.4534734)(42.6628195,0.4513775)(42.8510532,0.44944)(43.0551754,0.4473577)(43.2457272,0.4454311)(43.4325282,0.4435585)(43.6352177,0.4415444)(43.8243369,0.4396815)(44.0293445,0.4376797)(44.2207817,0.4358269)(44.4084682,0.4340255)(44.6120431,0.4320884)(44.8020477,0.430296)(45.0079408,0.4283704)(45.2100831,0.4264965)(45.3986549,0.4247632)(45.6031153,0.4228997)(45.7940053,0.4211745)(45.9811446,0.4194969)(46.1841723,0.4176919)(46.3736296,0.4160214)(46.5789755,0.414226)(46.7805705,0.4124783)(46.9685952,0.4108615)(47.1725084,0.4091223)(47.3628511,0.4075121)(47.5494431,0.4059459)(47.7519236,0.4042599)(47.9408337,0.4026995)(48.1456323,0.4010214)(48.3368605,0.3994671)(48.5243379,0.3979549)(48.7277039,0.3963274)(48.9174994,0.3948205)(49.1231835,0.3932003)(49.3251167,0.3916226)(49.5134796,0.3901622)(49.717731,0.388591)(49.9084119,0.3871355)(50.0953421,0.3857192)(50.2981609,0.3841941)(50.4874092,0.382782)(50.692546,0.381263)(50.893932,0.3797834)(51.0817477,0.3784138)(51.2854518,0.3769395)(51.4755855,0.3755738)(51.6816078,0.374105)(51.8838793,0.3726741)(52.0725803,0.3713491)(52.2771699,0.3699231)(52.4681891,0.3686015)(52.6554575,0.367315)(52.8586144,0.3659295)(53.0482009,0.3646459)(53.253676,0.3632649)(53.4554002,0.3619192)(53.6435541,0.360673)(53.8475964,0.3593312)(54.0380683,0.3580877)(54.2247895,0.3568769)(54.4273992,0.3555724)(54.6164385,0.3543638)(54.8213663,0.3530629)(55.0127237,0.3518567)(55.2003303,0.3506822)(55.4038254,0.349417)(55.5937501,0.3482444)(55.7995633,0.3469825)(56.0016258,0.3457525)(56.1901179,0.3446129)(56.3944984,0.3433858)(56.5853086,0.342248)(56.7723679,0.3411398)(56.9753158,0.3399456)(57.1646933,0.3388388)(57.3699593,0.3376472)(57.5714746,0.3364855)(57.7594194,0.3354093)(57.9632527,0.3342498)(58.1535156,0.3331747)(58.3596671,0.3320176)(58.5620677,0.3308894)(58.750898,0.3298437)(58.9556167,0.3287174)(59.1467651,0.3276727)(59.3341627,0.326655)(59.5374488,0.3255581)(59.7271645,0.324541)(59.9327687,0.3234459)(60.1346221,0.322378)(60.3229052,0.3213881)(60.5270767,0.3203217)(60.7176778,0.3193324)(60.9045282,0.3183685)(61.1072671,0.3173293)(61.2964355,0.3163657)(61.5014925,0.3153277)(61.7027987,0.3143154)(61.8905345,0.3133771)(62.0941588,0.3123658)(62.2842127,0.3114277)(62.4901551,0.3104175)(62.6923467,0.3094321)(62.880968,0.3085184)(63.0854777,0.3075339)(63.2764171,0.3066203)(63.4636056,0.3057299)(63.6666827,0.3047698)(63.8561894,0.3038793)(64.0615846,0.30292)(64.263229,0.3019841)(64.451303,0.3011163)(64.6552655,0.3001809)(64.8456576,0.2993129)(65.0322989,0.2984669)(65.2348288,0.2975543)(65.4237882,0.2967078)(65.6286362,0.2957956)(65.8199137,0.2949488)(66.0074405,0.2941234)(66.2108558,0.2932332)(66.4007006,0.2924073)(66.606434,0.2915174)(66.8084166,0.2906491)(66.9968289,0.2898437)(67.2011296,0.2889755)(67.3918599,0.2881696)(67.5788394,0.2873839)(67.7817075,0.2865363)(67.9710051,0.2857499)(68.1761913,0.2849023)(68.3776267,0.2840751)(68.5654917,0.2833079)(68.7692451,0.2824806)(68.9594282,0.2817126)(69.1654998,0.2808853)(69.3678206,0.2800777)(69.5565711,0.2793284)(69.76121,0.2785206)(69.9522785,0.2777706)(70.1395963,0.2770392)(70.3428025,0.2762501)(70.5324384,0.2755177)(70.7379627,0.2747284)(70.9397363,0.2739578)(71.1279395,0.273243)(71.3320312,0.272472)(71.5225525,0.2717562)(71.709323,0.2710582)(71.9119821,0.2703047)(72.1010707,0.2696056)(72.3060478,0.2688517)(72.4974545,0.2681515)(72.6851105,0.2674686)(72.888655,0.2667318)(73.078629,0.2660478)(73.2844916,0.2653105)(73.4866034,0.2645906)(73.6751448,0.2639226)(73.8795747,0.263202)(74.0704342,0.2625328)(74.2575429,0.2618801)(74.4605402,0.2611756)(74.649967,0.2605217)(74.8552823,0.2598165)(75.0568469,0.2591279)(75.2448411,0.258489)(75.4487237,0.2577997)(75.639036,0.2571595)(75.8452368,0.2564694)(76.0476868,0.2557955)(76.2365664,0.25517)(76.4413345,0.2544953)(76.6325322,0.2538685)(76.8199791,0.253257)(77.0233146,0.252597)(77.2130796,0.2519841)(77.4187332,0.2513233)(77.6206359,0.2506779)(77.8089683,0.2500788)(78.0131892,0.2494325)(78.2038397,0.2488321)(78.3907394,0.2482463)(78.5935276,0.2476138)(78.7827454,0.2470265)(78.9878517,0.2463931)(79.1892073,0.2457744)(79.3769924,0.2452002)(79.580666,0.2445804)(79.7707693,0.2440048)(79.976761,0.2433841)(80.179002,0.2427777)(80.3676726,0.2422148)(80.5722317,0.2416074)(80.7632204,0.241043)(80.9504583,0.2404923)(81.1535847,0.2398977)(81.3431407,0.2393454)(81.5485852,0.2387498)(81.750279,0.2381678)(81.9384023,0.2376276)(82.1424142,0.2370445)(82.3328557,0.2365028)(82.5195463,0.2359742)(82.7221255,0.2354032)(82.9111343,0.2348729)(83.1160316,0.2343008)(83.3073585,0.2337691)(83.4949346,0.2332501)(83.6983992,0.2326898)(83.8882935,0.2321693)(84.0940762,0.2316078)(84.2961081,0.2310593)(84.4845697,0.2305499)(84.6889198,0.23)(84.8796994,0.2294891)(85.0667283,0.2289904)(85.2696457,0.2284518)(85.4589927,0.2279515)(85.6642282,0.2274116)(85.8657129,0.2268842)(86.0536273,0.2263944)(86.2574301,0.2258656)(86.4476625,0.2253743)(86.6537834,0.2248443)(86.8561536,0.2243264)(87.0449534,0.2238454)(87.2496416,0.2233262)(87.4407595,0.2228436)(87.6281266,0.2223725)(87.8313822,0.2218637)(88.0210674,0.2213909)(88.2266411,0.2208808)(88.4284641,0.2203823)(88.6167166,0.2199194)(88.8208576,0.2194196)(89.0114283,0.218955)(89.1982481,0.2185015)(89.4009565,0.2180116)(89.5900945,0.2175564)(89.7951209,0.2170651)(89.986577,0.2166084)(90.1742823,0.2161624)(90.3778761,0.2156808)(90.5678995,0.2152332)(90.7738114,0.2147503)(90.9759726,0.2142783)(91.1645633,0.2138398)(91.3690426,0.2133665)(91.5599514,0.2129264)(91.7471095,0.2124967)(91.9501561,0.2120325)(92.1396322,0.2116012)(92.3449969,0.2111356)(92.5466108,0.2106806)(92.7346543,0.2102579)(92.9385864,0.2098015)(93.128948,0.2093772)(93.3155588,0.2089629)(93.5180582,0.2085152)(93.7069871,0.2080993)(93.9118046,0.2076502)(94.1030516,0.2072326)(94.2905479,0.2068249)(94.4939327,0.2063844)(94.6837471,0.2059749)(94.8894499,0.2055331)(95.0914021,0.2051011)(95.2797838,0.2046998)(95.484054,0.2042664)(95.6747538,0.2038635)(95.8617029,0.20347)(96.0645404,0.2030448)(96.2538076,0.2026497)(96.4589632,0.2022231)(96.6603681,0.2018061)(96.8482026,0.2014187)(97.0519256,0.2010002)(97.2420782,0.2006111)(97.4481193,0.2001913)(97.6504096,0.1997808)(97.8391295,0.1993993)(98.043738,0.1989874)(98.234776,0.1986043)(98.4220632,0.1982302)(98.625239,0.1978259)(98.8148444,0.1974501)(99.0203382,0.1970445)(99.2220813,0.1966478)(99.410254,0.1962793)(99.6143152,0.1958812)(99.804806,0.1955111)(99.8078559,0.1955051)(99.8109058,0.1954992)(99.8170056,0.1954874)(99.8292052,0.1954638)(99.8536045,0.1954165)(99.9024029,0.195322)(99.9054528,0.1953161)(99.9085027,0.1953102)(99.9146025,0.1952983)(99.9268021,0.1952747)(99.9512014,0.1952275)(99.9542513,0.1952216)(99.9573012,0.1952157)(99.963401,0.195204)(99.9756006,0.1951804)(99.9786505,0.1951745)(99.9817004,0.1951686)(99.9878002,0.1951568)(99.9908501,0.1951509)(99.9939,0.195145)(99.9969499,0.1951391)(99.9999998,0.1951332)
};
\addplot[smooth,color=orange, densely dotted,line width=0.3ex]coordinates{
	(2.0000002,1.3066667)(2.0029516,1.3068338)(2.005903,1.3070029)(2.0118059,1.3073469)(2.0236116,1.3080577)(2.047223,1.3095701)(2.0501744,1.3097676)(2.0531259,1.3099669)(2.0590287,1.310371)(2.0708344,1.3112013)(2.0944458,1.3129488)(2.0973972,1.3131752)(2.1003487,1.3134035)(2.1062515,1.3138653)(2.1180572,1.31481)(2.1416686,1.3167826)(2.1888914,1.321052)(2.1920911,1.3213566)(2.1952908,1.3216631)(2.2016902,1.3222818)(2.2144889,1.3235417)(2.2400864,1.3261509)(2.2912813,1.3317161)(2.3936712,1.3441556)(2.3966588,1.3445435)(2.3996465,1.3449327)(2.4056218,1.3457152)(2.4175724,1.3472962)(2.4414735,1.350522)(2.4892759,1.3572205)(2.5848806,1.3715492)(2.7723391,1.4028402)(2.9756862,1.4407386)(3.1654629,1.4789855)(3.3711281,1.5227458)(3.5730425,1.5673183)(3.7613866,1.6097669)(3.9656191,1.6562134)(4.1562812,1.6995399)(4.3431926,1.7416397)(4.5459924,1.7865722)(4.7352219,1.8275377)(4.9403398,1.8706505)(5.141707,1.9114625)(5.3295038,1.9480251)(5.5331891,1.9859163)(5.723304,2.0195336)(5.9293074,2.0539755)(6.1315601,2.0857267)(6.3202423,2.1134729)(6.524813,2.1414946)(6.7158133,2.1657205)(6.9030629,2.1876643)(7.106201,2.2094687)(7.2957686,2.2279658)(7.5012248,2.2460354)(7.7029302,2.2618206)(7.8910652,2.2748452)(8.0950887,2.2871722)(8.2855418,2.2970458)(8.288459,2.2971851)(8.2913763,2.297324)(8.2972107,2.2976007)(8.3088796,2.2981499)(8.3322174,2.2992312)(8.378893,2.301326)(8.4722441,2.305247)(8.4754096,2.3053738)(8.4785751,2.3055001)(8.4849061,2.3057516)(8.497568,2.3062496)(8.5228918,2.3072264)(8.5735396,2.309103)(8.576705,2.3092169)(8.5798705,2.3093304)(8.5862015,2.3095562)(8.5988634,2.3100031)(8.6241873,2.3108779)(8.674835,2.3125522)(8.6777884,2.3126467)(8.6807419,2.3127409)(8.6866488,2.3129284)(8.6984625,2.3132991)(8.7220901,2.3140245)(8.7693452,2.3154111)(8.7722986,2.315495)(8.7752521,2.3155785)(8.781159,2.3157445)(8.7929727,2.3160726)(8.8166003,2.3167128)(8.8638554,2.3179305)(8.8670571,2.31801)(8.8702588,2.3180891)(8.8766622,2.3182462)(8.889469,2.3185558)(8.9150826,2.3191567)(8.9663099,2.3202863)(8.9695116,2.3203537)(8.9727133,2.3204208)(8.9791167,2.3205537)(8.9919235,2.3208152)(9.0175371,2.3213205)(9.0687644,2.3222603)(9.071754,2.3223123)(9.0747437,2.3223639)(9.080723,2.3224662)(9.0926817,2.3226671)(9.116599,2.3230537)(9.1195887,2.3231007)(9.1225783,2.3231473)(9.1285576,2.3232395)(9.1405163,2.3234203)(9.1644336,2.3237669)(9.1674233,2.3238088)(9.170413,2.3238504)(9.1763923,2.3239327)(9.1883509,2.3240936)(9.2122683,2.3244006)(9.2601029,2.3249558)(9.2630339,2.3249872)(9.265965,2.3250184)(9.2718271,2.32508)(9.2835514,2.3251995)(9.3069998,2.3254247)(9.3099309,2.3254516)(9.3128619,2.3254782)(9.3187241,2.3255304)(9.3304483,2.3256315)(9.3538968,2.32582)(9.3568278,2.3258423)(9.3597589,2.3258643)(9.365621,2.3259074)(9.3773452,2.3259903)(9.3802763,2.3260103)(9.3832074,2.32603)(9.3890695,2.3260686)(9.4007937,2.3261425)(9.4037248,2.3261602)(9.4066558,2.3261777)(9.4125179,2.3262118)(9.4242422,2.3262766)(9.4476907,2.3263929)(9.45087,2.3264073)(9.4540493,2.3264214)(9.4604079,2.3264485)(9.4731252,2.3264989)(9.4763045,2.3265107)(9.4794838,2.3265222)(9.4858425,2.3265441)(9.4985597,2.3265842)(9.501739,2.3265934)(9.5049184,2.3266023)(9.511277,2.326619)(9.5144563,2.326627)(9.5176356,2.3266346)(9.5239943,2.3266488)(9.5271736,2.3266554)(9.5303529,2.3266617)(9.5335322,2.3266677)(9.5367115,2.3266734)(9.5398908,2.3266787)(9.5430702,2.3266837)(9.5494288,2.3266928)(9.5526081,2.3266969)(9.5557874,2.3267007)(9.5589667,2.3267041)(9.5621461,2.3267072)(9.5653254,2.32671)(9.5685047,2.3267125)(9.571684,2.3267147)(9.5748633,2.3267165)(9.5780426,2.3267181)(9.581222,2.3267193)(9.5844013,2.3267202)(9.5875806,2.3267208)(9.5907599,2.3267211)(9.5939392,2.326721)(9.5971185,2.3267207)(9.6002979,2.32672)(9.6034772,2.326719)(9.6066565,2.3267177)(9.6098358,2.3267161)(9.6130151,2.3267142)(9.6161944,2.3267119)(9.6193738,2.3267094)(9.6225531,2.3267065)(9.6257324,2.3267034)(9.6289117,2.3266999)(9.632091,2.3266961)(9.6352703,2.326692)(9.6384497,2.3266875)(9.641629,2.3266828)(9.6448083,2.3266778)(9.6511669,2.3266667)(9.6541342,2.3266612)(9.6571015,2.3266553)(9.663036,2.3266428)(9.6660033,2.3266362)(9.6689706,2.3266293)(9.6749052,2.3266147)(9.6778724,2.3266069)(9.6808397,2.326599)(9.6867743,2.3265822)(9.6986434,2.3265454)(9.7016107,2.3265356)(9.704578,2.3265254)(9.7105125,2.3265044)(9.7223816,2.3264591)(9.7253489,2.3264471)(9.7283162,2.3264349)(9.7342507,2.3264096)(9.7461199,2.3263558)(9.7490871,2.3263418)(9.7520544,2.3263274)(9.757989,2.3262979)(9.7698581,2.3262358)(9.7935963,2.3260989)(9.7965636,2.3260806)(9.7995309,2.3260621)(9.8054654,2.3260243)(9.8173346,2.3259455)(9.8410728,2.3257755)(9.8442883,2.3257512)(9.8475039,2.3257266)(9.8539349,2.3256765)(9.8667971,2.3255728)(9.8925214,2.3253509)(9.8957369,2.3253219)(9.8989525,2.3252925)(9.9053835,2.3252329)(9.9182457,2.3251101)(9.94397,2.3248504)(9.9471855,2.3248166)(9.9504011,2.3247826)(9.9568321,2.3247135)(9.9696943,2.324572)(9.9954186,2.324275)(10.0468672,2.3236258)(10.0500241,2.3235835)(10.053181,2.3235411)(10.0594949,2.3234553)(10.0721226,2.3232804)(10.0973781,2.3229176)(10.147889,2.3221404)(10.1510459,2.3220896)(10.1542028,2.3220384)(10.1605167,2.3219354)(10.1731444,2.3217262)(10.1983999,2.3212951)(10.2489108,2.3203827)(10.2518557,2.3203275)(10.2548006,2.320272)(10.2606904,2.3201604)(10.2724699,2.3199346)(10.2960291,2.3194721)(10.3431474,2.3185047)(10.437384,2.3164032)(10.4405771,2.3163281)(10.4437703,2.3162528)(10.4501566,2.3161015)(10.4629292,2.3157958)(10.4884744,2.3151726)(10.5395648,2.3138792)(10.6417457,2.3111078)(10.832537,2.3052978)(11.0195775,2.2988395)(11.2225066,2.291032)(11.4118652,2.2830436)(11.6171124,2.2736708)(11.8186088,2.2637977)(12.0065347,2.2540334)(12.2103492,2.2428822)(12.4005933,2.2319868)(12.6067259,2.2196939)(12.8091077,2.207173)(12.9979191,2.1951235)(13.202619,2.1816948)(13.3937485,2.1688455)(13.5811273,2.1559854)(13.7843945,2.1417704)(13.9740914,2.1282831)(14.1796767,2.1134532)(14.3815113,2.0987054)(14.5697755,2.0848039)(14.7739282,2.0695939)(14.9645105,2.0552882)(15.151342,2.0411818)(15.354062,2.0258025)(15.5432116,2.0114003)(15.7482497,1.9957486)(15.9397175,1.9811104)(16.1274344,1.9667511)(16.3310399,1.9511812)(16.5210749,1.9366654)(16.7269985,1.9209662)(16.9291713,1.9055953)(17.1177737,1.8913035)(17.3222646,1.8758691)(17.513185,1.8615248)(17.7003548,1.8475312)(17.903413,1.832434)(18.0929008,1.8184311)(18.2982771,1.8033538)(18.4999027,1.7886584)(18.6879579,1.7750523)(18.8919015,1.7604105)(19.0822748,1.7468538)(19.2688973,1.7336714)(19.4714083,1.71949)(19.6603489,1.7063775)(19.865178,1.6922943)(20.0564367,1.6792703)(20.2439446,1.6666217)(20.447341,1.6530374)(20.6371671,1.6404885)(20.8428816,1.6270312)(21.0448454,1.6139639)(21.2332387,1.6019044)(21.4375206,1.58897)(21.6282321,1.5770286)(21.8151928,1.5654476)(22.018042,1.553023)(22.2073208,1.5415613)(22.4124881,1.5292809)(22.6139046,1.5173696)(22.8017508,1.5063895)(23.0054854,1.4946203)(23.1956496,1.4837654)(23.4017024,1.4721448)(23.6040044,1.4608777)(23.7927359,1.4504922)(23.997356,1.4393685)(24.1884057,1.4291092)(24.3757046,1.4191691)(24.578892,1.4085164)(24.768509,1.3986966)(24.9740145,1.3881849)(25.1757693,1.3779962)(25.3639536,1.3686085)(25.5680265,1.358553)(25.7585289,1.3492821)(25.9452806,1.340301)(26.1479207,1.3306745)(26.3369905,1.3218028)(26.5419488,1.312304)(26.7333367,1.3035439)(26.9209738,1.2950572)(27.1244994,1.2859641)(27.3144546,1.2775813)(27.5202984,1.2686091)(27.7223913,1.2599119)(27.9109139,1.2518969)(28.1153249,1.243312)(28.3061656,1.2353947)(28.4932554,1.2277233)(28.6962338,1.2195001)(28.8856418,1.211919)(29.0909383,1.2038009)(29.292484,1.1959298)(29.4804593,1.1886756)(29.6843232,1.1809015)(29.8746166,1.1737312)(30.0807985,1.1660549)(30.2832297,1.1586105)(30.4720904,1.1517463)(30.6768397,1.1443918)(30.8680185,1.1376054)(31.0554466,1.1310267)(31.2587632,1.1239723)(31.4485094,1.1174647)(31.6541441,1.1104936)(31.856028,1.1037308)(32.0443416,1.097494)(32.2485436,1.0908076)(32.4391752,1.0846365)(32.6260561,1.0786521)(32.8288255,1.0722312)(33.0180244,1.0663067)(33.2231119,1.0599563)(33.4244486,1.0537933)(33.6122149,1.0481085)(33.8158697,1.04201)(34.0059541,1.0363802)(34.211927,1.0303467)(34.4141491,1.0244897)(34.6028008,1.0190844)(34.8073411,1.0132867)(34.9983109,1.0079319)(35.18553,1.002736)(35.3886376,0.9971584)(35.5781747,0.9920084)(35.7836004,0.9864855)(35.9852753,0.9811222)(36.1733798,0.9761713)(36.3773728,0.9708578)(36.5677954,0.9659491)(36.7544673,0.9611844)(36.9570276,0.9560665)(37.1460175,0.9513399)(37.350896,0.9462679)(37.542204,0.94158)(37.7297613,0.9370285)(37.9332071,0.9321404)(38.1230824,0.9276239)(38.3288463,0.9227781)(38.5308594,0.9180693)(38.7193021,0.9137197)(38.9236334,0.9090493)(39.1143942,0.9047317)(39.3014042,0.9005385)(39.5043028,0.8960324)(39.6936309,0.8918679)(39.8988476,0.8873973)(40.1003134,0.8830515)(40.2882089,0.8790365)(40.4919929,0.8747228)(40.6822065,0.8707342)(40.8883086,0.8664532)(41.0906599,0.8622907)(41.2794408,0.858443)(41.4841102,0.8543101)(41.6752092,0.8504868)(41.8625575,0.8467715)(42.0657942,0.8427775)(42.2554606,0.839084)(42.4610154,0.8351173)(42.6628195,0.8312593)(42.8510532,0.8276926)(43.0551754,0.8238591)(43.2457272,0.8203124)(43.4325282,0.8168649)(43.6352177,0.8131568)(43.8243369,0.8097271)(44.0293445,0.8060418)(44.2207817,0.8026305)(44.4084682,0.7993139)(44.6120431,0.7957473)(44.8020477,0.792447)(45.0079408,0.7889015)(45.2100831,0.7854513)(45.3986549,0.7822597)(45.6031153,0.7788284)(45.7940053,0.7756519)(45.9811446,0.7725628)(46.1841723,0.7692391)(46.3736296,0.7661632)(46.5789755,0.762857)(46.7805705,0.7596388)(46.9685952,0.7566616)(47.1725084,0.7534591)(47.3628511,0.750494)(47.5494431,0.7476099)(47.7519236,0.7445052)(47.9408337,0.7416317)(48.1456323,0.7385415)(48.3368605,0.7356792)(48.5243379,0.7328944)(48.7277039,0.7298974)(48.9174994,0.7271224)(49.1231835,0.7241388)(49.3251167,0.7212334)(49.5134796,0.7185441)(49.717731,0.7156505)(49.9084119,0.7129701)(50.0953421,0.7103619)(50.2981609,0.7075535)(50.4874092,0.7049529)(50.692546,0.7021555)(50.893932,0.6994307)(51.0817477,0.6969085)(51.2854518,0.6941935)(51.4755855,0.6916783)(51.6816078,0.6889734)(51.8838793,0.6863383)(52.0725803,0.6838981)(52.2771699,0.6812719)(52.4681891,0.6788381)(52.6554575,0.6764689)(52.8586144,0.6739173)(53.0482009,0.6715534)(53.253676,0.6690101)(53.4554002,0.6665318)(53.6435541,0.6642368)(53.8475964,0.6617658)(54.0380683,0.6594756)(54.2247895,0.6572459)(54.4273992,0.6548434)(54.6164385,0.6526177)(54.8213663,0.6502218)(55.0127237,0.6480005)(55.2003303,0.6458374)(55.4038254,0.6435073)(55.5937501,0.6413478)(55.7995633,0.6390239)(56.0016258,0.6367587)(56.1901179,0.63466)(56.3944984,0.6324)(56.5853086,0.6303046)(56.7723679,0.6282637)(56.9753158,0.6260644)(57.1646933,0.6240261)(57.3699593,0.6218316)(57.5714746,0.6196922)(57.7594194,0.6177101)(57.9632527,0.6155747)(58.1535156,0.6135948)(58.3596671,0.6114638)(58.5620677,0.609386)(58.750898,0.6074601)(58.9556167,0.605386)(59.1467651,0.6034621)(59.3341627,0.6015877)(59.5374488,0.5995676)(59.7271645,0.5976945)(59.9327687,0.5956777)(60.1346221,0.5937109)(60.3229052,0.591888)(60.5270767,0.5899239)(60.7176778,0.588102)(60.9045282,0.5863269)(61.1072671,0.584413)(61.2964355,0.5826384)(61.5014925,0.5807268)(61.7027987,0.5788624)(61.8905345,0.5771344)(62.0941588,0.5752719)(62.2842127,0.5735442)(62.4901551,0.5716838)(62.6923467,0.569869)(62.880968,0.5681864)(63.0854777,0.5663732)(63.2764171,0.5646907)(63.4636056,0.563051)(63.6666827,0.5612828)(63.8561894,0.5596427)(64.0615846,0.557876)(64.263229,0.5561523)(64.451303,0.5545542)(64.6552655,0.5528314)(64.8456576,0.5512329)(65.0322989,0.5496749)(65.2348288,0.5479941)(65.4237882,0.5464352)(65.6286362,0.5447552)(65.8199137,0.5431958)(66.0074405,0.5416756)(66.2108558,0.5400362)(66.4007006,0.5385151)(66.606434,0.5368764)(66.8084166,0.5352771)(66.9968289,0.5337939)(67.2011296,0.5321949)(67.3918599,0.5307108)(67.5788394,0.5292638)(67.7817075,0.5277027)(67.9710051,0.5262544)(68.1761913,0.5246935)(68.3776267,0.52317)(68.5654917,0.5217572)(68.7692451,0.5202335)(68.9594282,0.5188192)(69.1654998,0.5172955)(69.3678206,0.5158082)(69.5565711,0.5144283)(69.76121,0.5129406)(69.9522785,0.5115593)(70.1395963,0.5102123)(70.3428025,0.508759)(70.5324384,0.5074103)(70.7379627,0.5059566)(70.9397363,0.5045375)(71.1279395,0.503221)(71.3320312,0.5018011)(71.5225525,0.5004829)(71.709323,0.4991973)(71.9119821,0.4978098)(72.1010707,0.4965221)(72.3060478,0.4951337)(72.4974545,0.4938443)(72.6851105,0.4925866)(72.888655,0.4912296)(73.078629,0.4899699)(73.2844916,0.488612)(73.4866034,0.4872862)(73.6751448,0.4860559)(73.8795747,0.4847289)(74.0704342,0.4834966)(74.2575429,0.4822945)(74.4605402,0.480997)(74.649967,0.4797926)(74.8552823,0.478494)(75.0568469,0.4772259)(75.2448411,0.4760492)(75.4487237,0.4747796)(75.639036,0.4736006)(75.8452368,0.4723298)(76.0476868,0.4710887)(76.2365664,0.4699367)(76.4413345,0.4686941)(76.6325322,0.4675398)(76.8199791,0.4664136)(77.0233146,0.4651981)(77.2130796,0.4640694)(77.4187332,0.4628524)(77.6206359,0.4616637)(77.8089683,0.4605605)(78.0131892,0.4593701)(78.2038397,0.4582644)(78.3907394,0.4571855)(78.5935276,0.4560207)(78.7827454,0.4549392)(78.9878517,0.4537726)(79.1892073,0.4526332)(79.3769924,0.4515757)(79.580666,0.4504343)(79.7707693,0.4493742)(79.976761,0.448231)(80.179002,0.4471143)(80.3676726,0.4460776)(80.5722317,0.444959)(80.7632204,0.4439196)(80.9504583,0.4429053)(81.1535847,0.4418103)(81.3431407,0.4407932)(81.5485852,0.4396962)(81.750279,0.4386245)(81.9384023,0.4376296)(82.1424142,0.4365557)(82.3328557,0.4355581)(82.5195463,0.4345845)(82.7221255,0.4335329)(82.9111343,0.4325564)(83.1160316,0.4315027)(83.3073585,0.4305235)(83.4949346,0.4295677)(83.6983992,0.4285358)(83.8882935,0.4275772)(84.0940762,0.4265432)(84.2961081,0.4255329)(84.4845697,0.4245947)(84.6889198,0.4235821)(84.8796994,0.4226412)(85.0667283,0.4217227)(85.2696457,0.4207308)(85.4589927,0.4198094)(85.6642282,0.4188152)(85.8657129,0.4178438)(86.0536273,0.4169418)(86.2574301,0.415968)(86.4476625,0.4150631)(86.6537834,0.414087)(86.8561536,0.4131332)(87.0449534,0.4122473)(87.2496416,0.4112911)(87.4407595,0.4104024)(87.6281266,0.4095347)(87.8313822,0.4085977)(88.0210674,0.407727)(88.2266411,0.4067877)(88.4284641,0.4058696)(88.6167166,0.405017)(88.8208576,0.4040965)(89.0114283,0.403241)(89.1982481,0.4024058)(89.4009565,0.4015035)(89.5900945,0.4006652)(89.7951209,0.3997604)(89.986577,0.3989192)(90.1742823,0.398098)(90.3778761,0.397211)(90.5678995,0.3963867)(90.7738114,0.3954973)(90.9759726,0.394628)(91.1645633,0.3938205)(91.3690426,0.3929487)(91.5599514,0.3921382)(91.7471095,0.3913469)(91.9501561,0.390492)(92.1396322,0.3896977)(92.3449969,0.3888403)(92.5466108,0.3880023)(92.7346543,0.3872239)(92.9385864,0.3863832)(93.128948,0.3856018)(93.3155588,0.3848389)(93.5180582,0.3840144)(93.7069871,0.3832483)(93.9118046,0.3824213)(94.1030516,0.3816523)(94.2905479,0.3809013)(94.4939327,0.3800901)(94.6837471,0.3793361)(94.8894499,0.3785223)(95.0914021,0.3777268)(95.2797838,0.3769877)(95.484054,0.3761896)(95.6747538,0.3754475)(95.8617029,0.3747229)(96.0645404,0.3739398)(96.2538076,0.3732121)(96.4589632,0.3724265)(96.6603681,0.3716584)(96.8482026,0.3709449)(97.0519256,0.3701742)(97.2420782,0.3694577)(97.4481193,0.3686845)(97.6504096,0.3679285)(97.8391295,0.367226)(98.043738,0.3664674)(98.234776,0.3657619)(98.4220632,0.3650729)(98.625239,0.3643283)(98.8148444,0.3636363)(99.0203382,0.3628892)(99.2220813,0.3621587)(99.410254,0.36148)(99.6143152,0.3607468)(99.804806,0.3600651)(99.8078559,0.3600542)(99.8109058,0.3600434)(99.8170056,0.3600216)(99.8292052,0.359978)(99.8536045,0.3598909)(99.9024029,0.3597169)(99.9054528,0.359706)(99.9085027,0.3596951)(99.9146025,0.3596734)(99.9268021,0.3596299)(99.9512014,0.359543)(99.9542513,0.3595321)(99.9573012,0.3595213)(99.963401,0.3594995)(99.9756006,0.3594561)(99.9786505,0.3594453)(99.9817004,0.3594344)(99.9878002,0.3594127)(99.9908501,0.3594018)(99.9939,0.359391)(99.9969499,0.3593801)(99.9999998,0.3593693)
};
	\addplot[smooth,color=black,solid,line width=0.2ex]coordinates{
		(2.0000002,1)(2.0944458,1)(2.1888914,1)(2.3936712,1)(2.5848806,1)(2.7723391,1)(2.9756862,1)(3.1654629,1)(3.3711281,1)(3.5730425,1)(3.7613866,1)(3.9656191,1)(4.1562812,1)(4.3431926,1)(4.5459924,1)(4.7352219,1)(4.9403398,1)(5.141707,1)(5.3295038,1)(5.5331891,1)(5.723304,1)(5.9293074,1)(6.1315601,1)(6.3202423,1)(6.524813,1)(6.7158133,1)(6.9030629,1)(7.106201,1)(7.2957686,1)(7.5012248,1)(7.7029302,1)(7.8910652,1)(8.0950887,1)(8.2855418,1)(8.4722441,1)(8.674835,1)(8.8638554,1)(9.0687644,1)(9.2601029,1)(9.4476907,1)(9.6511669,1)(9.8410728,1)(10.0468672,1)(10.2489108,1)(10.437384,1)(10.6417457,1)(10.832537,1)(11.0195775,1)(11.2225066,1)(11.4118652,1)(11.6171124,1)(11.8186088,1)(12.0065347,1)(12.2103492,1)(12.4005933,1)(12.6067259,1)(12.8091077,1)(12.9979191,1)(13.202619,1)(13.3937485,1)(13.5811273,1)(13.7843945,1)(13.9740914,1)(14.1796767,1)(14.3815113,1)(14.5697755,1)(14.7739282,1)(14.9645105,1)(15.151342,1)(15.354062,1)(15.5432116,1)(15.7482497,1)(15.9397175,1)(16.1274344,1)(16.3310399,1)(16.5210749,1)(16.7269985,1)(16.9291713,1)(17.1177737,1)(17.3222646,1)(17.513185,1)(17.7003548,1)(17.903413,1)(18.0929008,1)(18.2982771,1)(18.4999027,1)(18.6879579,1)(18.8919015,1)(19.0822748,1)(19.2688973,1)(19.4714083,1)(19.6603489,1)(19.865178,1)(20.0564367,1)(20.2439446,1)(20.447341,1)(20.6371671,1)(20.8428816,1)(21.0448454,1)(21.2332387,1)(21.4375206,1)(21.6282321,1)(21.8151928,1)(22.018042,1)(22.2073208,1)(22.4124881,1)(22.6139046,1)(22.8017508,1)(23.0054854,1)(23.1956496,1)(23.4017024,1)(23.6040044,1)(23.7927359,1)(23.997356,1)(24.1884057,1)(24.3757046,1)(24.578892,1)(24.768509,1)(24.9740145,1)(25.1757693,1)(25.3639536,1)(25.5680265,1)(25.7585289,1)(25.9452806,1)(26.1479207,1)(26.3369905,1)(26.5419488,1)(26.7333367,1)(26.9209738,1)(27.1244994,1)(27.3144546,1)(27.5202984,1)(27.7223913,1)(27.9109139,1)(28.1153249,1)(28.3061656,1)(28.4932554,1)(28.6962338,1)(28.8856418,1)(29.0909383,1)(29.292484,1)(29.4804593,1)(29.6843232,1)(29.8746166,1)(30.0807985,1)(30.2832297,1)(30.4720904,1)(30.6768397,1)(30.8680185,1)(31.0554466,1)(31.2587632,1)(31.4485094,1)(31.6541441,1)(31.856028,1)(32.0443416,1)(32.2485436,1)(32.4391752,1)(32.6260561,1)(32.8288255,1)(33.0180244,1)(33.2231119,1)(33.4244486,1)(33.6122149,1)(33.8158697,1)(34.0059541,1)(34.211927,1)(34.4141491,1)(34.6028008,1)(34.8073411,1)(34.9983109,1)(35.18553,1)(35.3886376,1)(35.5781747,1)(35.7836004,1)(35.9852753,1)(36.1733798,1)(36.3773728,1)(36.5677954,1)(36.7544673,1)(36.9570276,1)(37.1460175,1)(37.350896,1)(37.542204,1)(37.7297613,1)(37.9332071,1)(38.1230824,1)(38.3288463,1)(38.5308594,1)(38.7193021,1)(38.9236334,1)(39.1143942,1)(39.3014042,1)(39.5043028,1)(39.6936309,1)(39.8988476,1)(40.1003134,1)(40.2882089,1)(40.4919929,1)(40.6822065,1)(40.8883086,1)(41.0906599,1)(41.2794408,1)(41.4841102,1)(41.6752092,1)(41.8625575,1)(42.0657942,1)(42.2554606,1)(42.4610154,1)(42.6628195,1)(42.8510532,1)(43.0551754,1)(43.2457272,1)(43.4325282,1)(43.6352177,1)(43.8243369,1)(44.0293445,1)(44.2207817,1)(44.4084682,1)(44.6120431,1)(44.8020477,1)(45.0079408,1)(45.2100831,1)(45.3986549,1)(45.6031153,1)(45.7940053,1)(45.9811446,1)(46.1841723,1)(46.3736296,1)(46.5789755,1)(46.7805705,1)(46.9685952,1)(47.1725084,1)(47.3628511,1)(47.5494431,1)(47.7519236,1)(47.9408337,1)(48.1456323,1)(48.3368605,1)(48.5243379,1)(48.7277039,1)(48.9174994,1)(49.1231835,1)(49.3251167,1)(49.5134796,1)(49.717731,1)(49.9084119,1)(50.0953421,1)(50.2981609,1)(50.4874092,1)(50.692546,1)(50.893932,1)(51.0817477,1)(51.2854518,1)(51.4755855,1)(51.6816078,1)(51.8838793,1)(52.0725803,1)(52.2771699,1)(52.4681891,1)(52.6554575,1)(52.8586144,1)(53.0482009,1)(53.253676,1)(53.4554002,1)(53.6435541,1)(53.8475964,1)(54.0380683,1)(54.2247895,1)(54.4273992,1)(54.6164385,1)(54.8213663,1)(55.0127237,1)(55.2003303,1)(55.4038254,1)(55.5937501,1)(55.7995633,1)(56.0016258,1)(56.1901179,1)(56.3944984,1)(56.5853086,1)(56.7723679,1)(56.9753158,1)(57.1646933,1)(57.3699593,1)(57.5714746,1)(57.7594194,1)(57.9632527,1)(58.1535156,1)(58.3596671,1)(58.5620677,1)(58.750898,1)(58.9556167,1)(59.1467651,1)(59.3341627,1)(59.5374488,1)(59.7271645,1)(59.9327687,1)(60.1346221,1)(60.3229052,1)(60.5270767,1)(60.7176778,1)(60.9045282,1)(61.1072671,1)(61.2964355,1)(61.5014925,1)(61.7027987,1)(61.8905345,1)(62.0941588,1)(62.2842127,1)(62.4901551,1)(62.6923467,1)(62.880968,1)(63.0854777,1)(63.2764171,1)(63.4636056,1)(63.6666827,1)(63.8561894,1)(64.0615846,1)(64.263229,1)(64.451303,1)(64.6552655,1)(64.8456576,1)(65.0322989,1)(65.2348288,1)(65.4237882,1)(65.6286362,1)(65.8199137,1)(66.0074405,1)(66.2108558,1)(66.4007006,1)(66.606434,1)(66.8084166,1)(66.9968289,1)(67.2011296,1)(67.3918599,1)(67.5788394,1)(67.7817075,1)(67.9710051,1)(68.1761913,1)(68.3776267,1)(68.5654917,1)(68.7692451,1)(68.9594282,1)(69.1654998,1)(69.3678206,1)(69.5565711,1)(69.76121,1)(69.9522785,1)(70.1395963,1)(70.3428025,1)(70.5324384,1)(70.7379627,1)(70.9397363,1)(71.1279395,1)(71.3320312,1)(71.5225525,1)(71.709323,1)(71.9119821,1)(72.1010707,1)(72.3060478,1)(72.4974545,1)(72.6851105,1)(72.888655,1)(73.078629,1)(73.2844916,1)(73.4866034,1)(73.6751448,1)(73.8795747,1)(74.0704342,1)(74.2575429,1)(74.4605402,1)(74.649967,1)(74.8552823,1)(75.0568469,1)(75.2448411,1)(75.4487237,1)(75.639036,1)(75.8452368,1)(76.0476868,1)(76.2365664,1)(76.4413345,1)(76.6325322,1)(76.8199791,1)(77.0233146,1)(77.2130796,1)(77.4187332,1)(77.6206359,1)(77.8089683,1)(78.0131892,1)(78.2038397,1)(78.3907394,1)(78.5935276,1)(78.7827454,1)(78.9878517,1)(79.1892073,1)(79.3769924,1)(79.580666,1)(79.7707693,1)(79.976761,1)(80.179002,1)(80.3676726,1)(80.5722317,1)(80.7632204,1)(80.9504583,1)(81.1535847,1)(81.3431407,1)(81.5485852,1)(81.750279,1)(81.9384023,1)(82.1424142,1)(82.3328557,1)(82.5195463,1)(82.7221255,1)(82.9111343,1)(83.1160316,1)(83.3073585,1)(83.4949346,1)(83.6983992,1)(83.8882935,1)(84.0940762,1)(84.2961081,1)(84.4845697,1)(84.6889198,1)(84.8796994,1)(85.0667283,1)(85.2696457,1)(85.4589927,1)(85.6642282,1)(85.8657129,1)(86.0536273,1)(86.2574301,1)(86.4476625,1)(86.6537834,1)(86.8561536,1)(87.0449534,1)(87.2496416,1)(87.4407595,1)(87.6281266,1)(87.8313822,1)(88.0210674,1)(88.2266411,1)(88.4284641,1)(88.6167166,1)(88.8208576,1)(89.0114283,1)(89.1982481,1)(89.4009565,1)(89.5900945,1)(89.7951209,1)(89.986577,1)(90.1742823,1)(90.3778761,1)(90.5678995,1)(90.7738114,1)(90.9759726,1)(91.1645633,1)(91.3690426,1)(91.5599514,1)(91.7471095,1)(91.9501561,1)(92.1396322,1)(92.3449969,1)(92.5466108,1)(92.7346543,1)(92.9385864,1)(93.128948,1)(93.3155588,1)(93.5180582,1)(93.7069871,1)(93.9118046,1)(94.1030516,1)(94.2905479,1)(94.4939327,1)(94.6837471,1)(94.8894499,1)(95.0914021,1)(95.2797838,1)(95.484054,1)(95.6747538,1)(95.8617029,1)(96.0645404,1)(96.2538076,1)(96.4589632,1)(96.6603681,1)(96.8482026,1)(97.0519256,1)(97.2420782,1)(97.4481193,1)(97.6504096,1)(97.8391295,1)(98.043738,1)(98.234776,1)(98.4220632,1)(98.625239,1)(98.8148444,1)(99.0203382,1)(99.2220813,1)(99.410254,1)(99.6143152,1)(99.804806,1)(99.9024029,1)(99.9999998,1)
	};
		\end{axis}
		\end{tikzpicture}
\begin{tikzpicture}
		% M=1.2, c_0=0.35, \mu=0.05
		\definecolor{mygreen}{rgb}{0.00,0.40,0.29}
		\begin{axis}[
		scale only axis,
		scale ticks below exponent={-1},
		xmin=0, xmax=1,
		ymin=0, ymax=1.1,
		xlabel={$r$},
		ylabel={},
		xmajorgrids,
		ymajorgrids,
		legend entries={$\boldsymbol{\mathcal{C}}^{\infty}_2(r)$, $\boldsymbol{\mathcal{C}}^{\infty}_{20}(r)$, $\boldsymbol{\mathcal{C}}^{\infty}_{100}(r)$,$\boldsymbol{\mathcal{C}}^{\infty}_{1000}(r)$,$\boldsymbol{\mathcal{C}}^{\infty}_{10\,000}(r)$},
		legend style={at={(1.35,0.45)}, row sep=0.1cm,
			anchor= east,fill=white,draw=black,nodes=right}]
		\addplot[smooth,color=black,solid,line width=0.2ex,forget plot]coordinates{
			(0.0001,1)(0.0010635,1)(0.0020271,1)(0.0041162,1)(0.006067,1)(0.0079794,1)(0.010054,1)(0.0119901,1)(0.0140883,1)(0.0161482,1)(0.0180697,1)(0.0201533,1)(0.0220985,1)(0.0240053,1)(0.0260743,1)(0.0280048,1)(0.0300975,1)(0.0321518,1)(0.0340677,1)(0.0361457,1)(0.0380853,1)(0.040187,1)(0.0422503,1)(0.0441753,1)(0.0462623,1)(0.0482109,1)(0.0501212,1)(0.0521937,1)(0.0541276,1)(0.0562237,1)(0.0582815,1)(0.0602009,1)(0.0622823,1)(0.0642254,1)(0.0661301,1)(0.0681969,1)(0.0701253,1)(0.0722158,1)(0.0741679,1)(0.0760816,1)(0.0781575,1)(0.0800949,1)(0.0821945,1)(0.0842557,1)(0.0861785,1)(0.0882634,1)(0.0902099,1)(0.0921181,1)(0.0941884,1)(0.0961202,1)(0.0982142,1)(0.1002698,1)(0.1021871,1)(0.1042664,1)(0.1062073,1)(0.1083103,1)(0.110375,1)(0.1123012,1)(0.1143896,1)(0.1163395,1)(0.1182511,1)(0.1203249,1)(0.1222602,1)(0.1243576,1)(0.1264167,1)(0.1283374,1)(0.1304201,1)(0.1323645,1)(0.1342705,1)(0.1363387,1)(0.1382684,1)(0.1403602,1)(0.1423136,1)(0.1442287,1)(0.1463059,1)(0.1482446,1)(0.1503454,1)(0.152408,1)(0.1543321,1)(0.1564184,1)(0.1583661,1)(0.1602757,1)(0.1623473,1)(0.1642804,1)(0.1663757,1)(0.1684327,1)(0.1703512,1)(0.1724319,1)(0.1743741,1)(0.176278,1)(0.178344,1)(0.1802716,1)(0.1823613,1)(0.1843125,1)(0.1862255,1)(0.1883005,1)(0.1902371,1)(0.1923358,1)(0.1943963,1)(0.1963183,1)(0.1984024,1)(0.200348,1)(0.2022554,1)(0.2043249,1)(0.2062559,1)(0.208349,1)(0.2104039,1)(0.2123203,1)(0.2143988,1)(0.2163389,1)(0.218441,1)(0.2205049,1)(0.2224304,1)(0.2245179,1)(0.226467,1)(0.2283779,1)(0.2304508,1)(0.2323853,1)(0.2344818,1)(0.2365401,1)(0.23846,1)(0.240542,1)(0.2424855,1)(0.2443907,1)(0.2464581,1)(0.248387,1)(0.250478,1)(0.2524305,1)(0.2543448,1)(0.2564212,1)(0.2583591,1)(0.2604591,1)(0.2625209,1)(0.2644442,1)(0.2665296,1)(0.2684766,1)(0.2703853,1)(0.2724561,1)(0.2743884,1)(0.2764829,1)(0.278539,1)(0.2804568,1)(0.2825366,1)(0.284478,1)(0.2865815,1)(0.2886467,1)(0.2905734,1)(0.2926623,1)(0.2946127,1)(0.2965249,1)(0.2985991,1)(0.3005349,1)(0.3026328,1)(0.3046924,1)(0.3066136,1)(0.3086969,1)(0.3106417,1)(0.3125483,1)(0.3146169,1)(0.3165472,1)(0.3186395,1)(0.3206935,1)(0.3226091,1)(0.3246868,1)(0.326626,1)(0.3287274,1)(0.3307905,1)(0.3327151,1)(0.3348018,1)(0.3367501,1)(0.3386601,1)(0.3407322,1)(0.3426659,1)(0.3447617,1)(0.3468192,1)(0.3487382,1)(0.3508194,1)(0.3527621,1)(0.3546665,1)(0.356733,1)(0.3586611,1)(0.3607513,1)(0.362703,1)(0.3646165,1)(0.366692,1)(0.3686292,1)(0.3707284,1)(0.3727893,1)(0.3747118,1)(0.3767964,1)(0.3787426,1)(0.3806504,1)(0.3827204,1)(0.384652,1)(0.3867456,1)(0.388801,1)(0.3907179,1)(0.3927969,1)(0.3947374,1)(0.3968401,1)(0.3989045,1)(0.4008305,1)(0.4029185,1)(0.4048681,1)(0.4067794,1)(0.4088529,1)(0.4107879,1)(0.4128849,1)(0.4149437,1)(0.4168641,1)(0.4189466,1)(0.4208906,1)(0.4227963,1)(0.4248642,1)(0.4267936,1)(0.4288851,1)(0.4308381,1)(0.4327529,1)(0.4348298,1)(0.4367682,1)(0.4388688,1)(0.440931,1)(0.4428548,1)(0.4449408,1)(0.4468882,1)(0.4487974,1)(0.4508687,1)(0.4528016,1)(0.4548965,1)(0.4569532,1)(0.4588714,1)(0.4609518,1)(0.4628937,1)(0.4647973,1)(0.466863,1)(0.4687903,1)(0.4708796,1)(0.4728305,1)(0.4747432,1)(0.4768179,1)(0.4787542,1)(0.4808526,1)(0.4829128,1)(0.4848345,1)(0.4869182,1)(0.4888636,1)(0.4907706,1)(0.4928398,1)(0.4947705,1)(0.4968633,1)(0.4989179,1)(0.500834,1)(0.5029122,1)(0.5048519,1)(0.5069538,1)(0.5090174,1)(0.5109425,1)(0.5130297,1)(0.5149785,1)(0.516889,1)(0.5189617,1)(0.5208958,1)(0.5229921,1)(0.5250501,1)(0.5269696,1)(0.5290513,1)(0.5309945,1)(0.5328994,1)(0.5349665,1)(0.5368951,1)(0.5389857,1)(0.540938,1)(0.5428519,1)(0.544928,1)(0.5468656,1)(0.5489653,1)(0.5510268,1)(0.5529498,1)(0.5550349,1)(0.5569815,1)(0.5588899,1)(0.5609604,1)(0.5628925,1)(0.5649866,1)(0.5670425,1)(0.5689599,1)(0.5710394,1)(0.5729805,1)(0.5750836,1)(0.5771485,1)(0.579075,1)(0.5811635,1)(0.5831136,1)(0.5850255,1)(0.5870994,1)(0.5890349,1)(0.5911325,1)(0.5931918,1)(0.5951127,1)(0.5971956,1)(0.5991401,1)(0.6010464,1)(0.6031148,1)(0.6050447,1)(0.6071367,1)(0.6091904,1)(0.6111057,1)(0.6131831,1)(0.615122,1)(0.617223,1)(0.6192858,1)(0.6212101,1)(0.6232965,1)(0.6252445,1)(0.6271542,1)(0.629226,1)(0.6311594,1)(0.6332548,1)(0.635312,1)(0.6372307,1)(0.6393116,1)(0.641254,1)(0.6431581,1)(0.6452243,1)(0.6471521,1)(0.6492419,1)(0.6511934,1)(0.6531065,1)(0.6551818,1)(0.6571186,1)(0.6592175,1)(0.6612781,1)(0.6632003,1)(0.6652846,1)(0.6672304,1)(0.669138,1)(0.6712077,1)(0.6731389,1)(0.6752322,1)(0.6772873,1)(0.6792039,1)(0.6812826,1)(0.6832228,1)(0.6853252,1)(0.6873893,1)(0.6893149,1)(0.6914026,1)(0.6933519,1)(0.6952629,1)(0.6973361,1)(0.6992707,1)(0.7013675,1)(0.703426,1)(0.7053461,1)(0.7074282,1)(0.7093719,1)(0.7112774,1)(0.7133449,1)(0.715274,1)(0.7173652,1)(0.7193179,1)(0.7212324,1)(0.723309,1)(0.7252471,1)(0.7273473,1)(0.7294092,1)(0.7313328,1)(0.7334184,1)(0.7353655,1)(0.7372744,1)(0.7393454,1)(0.7412779,1)(0.7433726,1)(0.7454289,1)(0.7473469,1)(0.7494269,1)(0.7513685,1)(0.7534721,1)(0.7555375,1)(0.7574645,1)(0.7595535,1)(0.7615041,1)(0.7634165,1)(0.7654909,1)(0.7674269,1)(0.769525,1)(0.7715848,1)(0.7735062,1)(0.7755897,1)(0.7775347,1)(0.7794414,1)(0.7815103,1)(0.7834407,1)(0.7855332,1)(0.7875874,1)(0.7895032,1)(0.7915811,1)(0.7935206,1)(0.7956221,1)(0.7976854,1)(0.7996102,1)(0.8016971,1)(0.8036456,1)(0.8055558,1)(0.8076281,1)(0.809562,1)(0.8116579,1)(0.8137156,1)(0.8156348,1)(0.8177162,1)(0.8196591,1)(0.8215637,1)(0.8236304,1)(0.8255587,1)(0.8276491,1)(0.829601,1)(0.8315146,1)(0.8335904,1)(0.8355277,1)(0.8376271,1)(0.8396883,1)(0.8416109,1)(0.8436957,1)(0.8456421,1)(0.8475502,1)(0.8496203,1)(0.851552,1)(0.8536459,1)(0.8557014,1)(0.8576185,1)(0.8596977,1)(0.8616385,1)(0.8637414,1)(0.8658059,1)(0.8677321,1)(0.8698203,1)(0.8717701,1)(0.8736816,1)(0.8757553,1)(0.8776904,1)(0.8797877,1)(0.8818467,1)(0.8837673,1)(0.8858499,1)(0.8877941,1)(0.8897001,1)(0.8917681,1)(0.8936977,1)(0.8957894,1)(0.8977426,1)(0.8996576,1)(0.9017347,1)(0.9036733,1)(0.905774,1)(0.9078365,1)(0.9097605,1)(0.9118466,1)(0.9137943,1)(0.9157037,1)(0.9177752,1)(0.9197082,1)(0.9218033,1)(0.9238602,1)(0.9257786,1)(0.9278592,1)(0.9298012,1)(0.9317051,1)(0.933771,1)(0.9356984,1)(0.937788,1)(0.9397391,1)(0.9416519,1)(0.9437269,1)(0.9456634,1)(0.947762,1)(0.9498223,1)(0.9517442,1)(0.9538281,1)(0.9557737,1)(0.9576809,1)(0.9597503,1)(0.9616812,1)(0.9637742,1)(0.9658289,1)(0.9677452,1)(0.9698236,1)(0.9717636,1)(0.9738656,1)(0.9759294,1)(0.9778547,1)(0.9799421,1)(0.9818911,1)(0.9838018,1)(0.9858746,1)(0.987809,1)(0.9899055,1)(0.9919636,1)(0.9938834,1)(0.9959652,1)(0.9979086,1)(0.9989043,1)(0.9999,1)
		};
	\addplot[smooth,color=black,solid,line width=0.3ex]coordinates{
	(0.3577391,1.1)(0.3586611,1.0968415)(0.3607513,1.0897038)(0.362703,1.0830599)(0.3646165,1.0765659)(0.366692,1.0695439)(0.3686292,1.063011)(0.3707284,1.0559541)(0.3727893,1.0490486)(0.3747118,1.0426275)(0.3767964,1.0356872)(0.3787426,1.0292288)(0.3806504,1.022917)(0.3827204,1.0160909)(0.384652,1.0097419)(0.3867456,1.0028826)(0.388801,0.9961714)(0.3907179,0.9899326)(0.3927969,0.9831883)(0.3947374,0.976914)(0.3968401,0.9701383)(0.3989045,0.9635088)(0.4008305,0.9573444)(0.4029185,0.9506835)(0.4048681,0.9444853)(0.4067794,0.9384284)(0.4088529,0.9318798)(0.4107879,0.9257892)(0.4128849,0.9192109)(0.4149437,0.9127755)(0.4168641,0.9067932)(0.4189466,0.9003282)(0.4208906,0.8943139)(0.4227963,0.8884375)(0.4248642,0.8820832)(0.4267936,0.8761749)(0.4288851,0.8697926)(0.4308381,0.8638539)(0.4327529,0.8580513)(0.4348298,0.8517796)(0.4367682,0.8459467)(0.4388688,0.8396487)(0.440931,0.8334883)(0.4428548,0.8277619)(0.4449408,0.8215754)(0.4468882,0.8158203)(0.4487974,0.8101981)(0.4508687,0.8041204)(0.4528016,0.7984696)(0.4548965,0.7923675)(0.4569532,0.7863995)(0.4588714,0.7808536)(0.4609518,0.7748613)(0.4628937,0.7692886)(0.4647973,0.7638452)(0.466863,0.7579602)(0.4687903,0.7524901)(0.4708796,0.7465823)(0.4728305,0.741087)(0.4747432,0.7357192)(0.4768179,0.7299186)(0.4787542,0.7245257)(0.4808526,0.7187039)(0.4829128,0.7130112)(0.4848345,0.7077214)(0.4869182,0.7020077)(0.4888636,0.6966945)(0.4907706,0.6915054)(0.4928398,0.6858972)(0.4947705,0.6806849)(0.4968633,0.6750573)(0.4968954,0.6749712)(0.4969275,0.6748851)(0.4969918,0.6747128)(0.4971202,0.6743684)(0.497377,0.6736797)(0.4978906,0.6723036)(0.4979227,0.6722176)(0.4979548,0.6721316)(0.498019,0.6719597)(0.4981474,0.671616)(0.4984043,0.6709288)(0.4989179,0.6695554)(0.4989478,0.6694754)(0.4989778,0.6693954)(0.4990376,0.6692354)(0.4991574,0.6689155)(0.4993969,0.6682759)(0.4994269,0.6681959)(0.4994568,0.668116)(0.4995167,0.6679562)(0.4996364,0.6676365)(0.4996664,0.6675566)(0.4996963,0.6674768)(0.4997562,0.667317)(0.4998759,0.6669975)(0.4999059,0.6669177)(0.4999358,0.6668378)(0.4999658,0.666758)(0.4999687,0.6667502)
};
\addplot[smooth,color=black,solid,line width=0.3ex,forget plot]coordinates{
	(0.5000313,0.6667502)(0.5001155,0.6669746)(0.5001454,0.6670544)(0.5001753,0.6671343)(0.5002352,0.667294)(0.500355,0.6676136)(0.5003849,0.6676935)(0.5004148,0.6677734)(0.5004747,0.6679332)(0.5005945,0.6682529)(0.500834,0.6688925)(0.5008665,0.6689792)(0.5008989,0.669066)(0.5009639,0.6692395)(0.5010938,0.6695866)(0.5013535,0.670281)(0.5018731,0.6716709)(0.5029122,0.6744551)(0.5048519,0.679668)(0.5069538,0.6853391)(0.5090174,0.6909298)(0.5109425,0.696166)(0.5130297,0.7018654)(0.5149785,0.7072077)(0.516889,0.7124648)(0.5189617,0.7181899)(0.5208958,0.7235532)(0.5229921,0.7293886)(0.5250501,0.7351403)(0.5269696,0.7405254)(0.5290513,0.7463874)(0.5309945,0.7518804)(0.5328994,0.7572848)(0.5349665,0.763171)(0.5368951,0.7686835)(0.5389857,0.7746817)(0.540938,0.7803037)(0.5428519,0.7858353)(0.544928,0.7918574)(0.5468656,0.7974987)(0.5489653,0.8036345)(0.5510268,0.8096814)(0.5529498,0.8153426)(0.5550349,0.8215033)(0.5569815,0.8272758)(0.5588899,0.8329546)(0.5609604,0.8391376)(0.5628925,0.8449278)(0.5649866,0.8512262)(0.5670425,0.8574324)(0.5689599,0.8632409)(0.5710394,0.8695626)(0.5729805,0.8754843)(0.5750836,0.8819231)(0.5771485,0.8882678)(0.579075,0.8942075)(0.5811635,0.9006695)(0.5831136,0.906724)(0.5850255,0.9126795)(0.5870994,0.9191619)(0.5890349,0.9252323)(0.5911325,0.9318336)(0.5931918,0.9383373)(0.5951127,0.9444242)(0.5971956,0.951047)(0.5991401,0.9572504)(0.6010464,0.9633514)(0.6031148,0.9699931)(0.6050447,0.9762108)(0.6071367,0.9829731)(0.6091904,0.9896345)(0.6111057,0.9958671)(0.6131831,1.0026492)(0.615122,1.0090002)(0.617223,1.0159047)(0.6192858,1.0227064)(0.6212101,1.029072)(0.6232965,1.0359962)(0.6252445,1.0424819)(0.6271542,1.0488598)(0.629226,1.055801)(0.6311594,1.0622991)(0.6332548,1.0693644)(0.635312,1.0763236)(0.6372307,1.0828347)(0.6393116,1.0899181)(0.641254,1.0965511)(0.6422609,1.1)
};
\addplot[smooth,color=violet,dashed,line width=0.3ex]coordinates{
	(0.33555,1.1)(0.3367501,1.0846397)(0.3386601,1.0608001)(0.3407322,1.0355973)(0.3426659,1.0126806)(0.3447617,0.9884805)(0.3468192,0.9653487)(0.3487382,0.9443171)(0.3508194,0.9220852)(0.3527621,0.9018581)(0.3546665,0.8825088)(0.356733,0.8620345)(0.3586611,0.8434083)(0.3607513,0.8237211)(0.362703,0.8057991)(0.3646165,0.7886489)(0.366692,0.7705037)(0.3686292,0.7539869)(0.3707284,0.7365309)(0.3727893,0.7198289)(0.3747118,0.7046274)(0.3767964,0.6885454)(0.3787426,0.6738984)(0.3806504,0.6598738)(0.3827204,0.6450224)(0.384652,0.6314974)(0.3867456,0.6171907)(0.388801,0.6034934)(0.3907179,0.5910208)(0.3927969,0.5778144)(0.3947374,0.5657807)(0.3968401,0.5530528)(0.3989045,0.5408627)(0.4008305,0.5297564)(0.4029185,0.5179979)(0.4048681,0.5072776)(0.4067794,0.4970037)(0.4088529,0.4861159)(0.4107879,0.4761907)(0.4128849,0.4656839)(0.4149437,0.4556151)(0.4168641,0.4464376)(0.4189466,0.4367131)(0.4208906,0.4278433)(0.4227963,0.4193384)(0.4248642,0.4103179)(0.4267936,0.4020914)(0.4288851,0.3933758)(0.4308381,0.3854221)(0.4327529,0.3777933)(0.4348298,0.3697032)(0.4367682,0.3623214)(0.4388688,0.3545017)(0.440931,0.3470016)(0.4428548,0.3401591)(0.4449408,0.332904)(0.4468882,0.3262806)(0.4487974,0.3199247)(0.4508687,0.3131792)(0.4528016,0.3070221)(0.4548965,0.3004948)(0.4569532,0.2942309)(0.4588714,0.2885144)(0.4609518,0.2824485)(0.4628937,0.276909)(0.4647973,0.2715907)(0.466863,0.2659423)(0.4687903,0.2607849)(0.4708796,0.2553134)(0.4728305,0.2503141)(0.4747432,0.2455134)(0.4768179,0.2404157)(0.4787542,0.2357588)(0.4808526,0.2308193)(0.4829128,0.2260757)(0.4848345,0.2217433)(0.4869182,0.2171437)(0.4888636,0.21294)(0.4907706,0.2089016)(0.4928398,0.2046104)(0.4947705,0.2006893)(0.4968633,0.1965274)(0.4968954,0.1964642)(0.4969275,0.1964011)(0.4969918,0.1962749)(0.4971202,0.1960229)(0.497377,0.1955197)(0.4978906,0.1945174)(0.4979227,0.194455)(0.4979548,0.1943925)(0.498019,0.1942677)(0.4981474,0.1940183)(0.4984043,0.1935205)(0.4989179,0.1925289)(0.4989478,0.1924712)(0.4989778,0.1924136)(0.4990376,0.1922984)(0.4991574,0.1920683)(0.4993969,0.1916088)(0.4994269,0.1915515)(0.4994568,0.1914942)(0.4995167,0.1913795)(0.4996364,0.1911505)(0.4996664,0.1910933)(0.4996963,0.1910361)(0.4997562,0.1909218)(0.4998759,0.1906934)(0.4999059,0.1906363)(0.4999358,0.1905793)(0.4999658,0.1905222)(0.4999687,0.1905166)
};
\addplot[smooth,color=violet,dashed,line width=0.3ex,forget plot]coordinates{
	(0.5000313,0.1905166)(0.5001155,0.190677)(0.5001454,0.1907341)(0.5001753,0.1907911)(0.5002352,0.1909054)(0.500355,0.1911341)(0.5003849,0.1911913)(0.5004148,0.1912486)(0.5004747,0.1913631)(0.5005945,0.1915924)(0.500834,0.1920518)(0.5008665,0.1921141)(0.5008989,0.1921765)(0.5009639,0.1923014)(0.5010938,0.1925513)(0.5013535,0.1930522)(0.5018731,0.1940581)(0.5029122,0.1960863)(0.5048519,0.1999318)(0.5069538,0.2041874)(0.5090174,0.2084577)(0.5109425,0.2125257)(0.5130297,0.2170302)(0.5149785,0.2213263)(0.516889,0.2256248)(0.5189617,0.2303875)(0.5208958,0.2349274)(0.5229921,0.2399545)(0.5250501,0.2450004)(0.5269696,0.249808)(0.5290513,0.2551346)(0.5309945,0.2602155)(0.5328994,0.2653008)(0.5349665,0.2709383)(0.5368951,0.2763133)(0.5389857,0.2822684)(0.540938,0.2879529)(0.5428519,0.2936448)(0.544928,0.2999548)(0.5468656,0.3059751)(0.5489653,0.3126455)(0.5510268,0.3193463)(0.5529498,0.3257362)(0.5550349,0.3328203)(0.5569815,0.339584)(0.5588899,0.3463586)(0.5609604,0.3538739)(0.5628925,0.3610457)(0.5649866,0.3689971)(0.5670425,0.3769878)(0.5689599,0.3846095)(0.5710394,0.393065)(0.5729805,0.4011398)(0.5750836,0.410093)(0.5771485,0.4190951)(0.579075,0.427688)(0.5811635,0.4372214)(0.5831136,0.4463324)(0.5850255,0.4554664)(0.5870994,0.4656064)(0.5890349,0.4752926)(0.5911325,0.4860399)(0.5931918,0.4968508)(0.5951127,0.507173)(0.5971956,0.5186331)(0.5991401,0.5295888)(0.6010464,0.5405764)(0.6031148,0.552783)(0.6050447,0.5644468)(0.6071367,0.5773976)(0.6091904,0.5904311)(0.6111057,0.6028792)(0.6131831,0.6167095)(0.615122,0.6299352)(0.617223,0.6446219)(0.6192858,0.6594108)(0.6212101,0.6735466)(0.6232965,0.6892538)(0.6252445,0.7042862)(0.6271542,0.7193773)(0.629226,0.7361567)(0.6311594,0.7522077)(0.6332548,0.7700453)(0.635312,0.7880159)(0.6372307,0.8051985)(0.6393116,0.8243057)(0.641254,0.8425982)(0.6431581,0.8609704)(0.6452243,0.8814134)(0.6471521,0.9009756)(0.6492419,0.9227317)(0.6511934,0.9435768)(0.6531065,0.9645246)(0.6551818,0.9878364)(0.6571186,1.0101618)(0.6592175,1.0349942)(0.6612781,1.0600391)(0.6632003,1.0840133)(0.6644491,1.1)
};
\addplot[smooth,color=blue,dash dot,line width=0.3ex]coordinates{
	(0.2217531,1.1)(0.2224304,1.0879398)(0.2245179,1.0522019)(0.226467,1.0201203)(0.2283779,0.9898196)(0.2304508,0.9581795)(0.2323853,0.9297571)(0.2344818,0.9001026)(0.2365401,0.8721004)(0.23846,0.8469297)(0.240542,0.8206228)(0.2424855,0.7969541)(0.2443907,0.7745492)(0.2464581,0.751094)(0.248387,0.7299797)(0.250478,0.707895)(0.2524305,0.6879965)(0.2543448,0.6691388)(0.2564212,0.6493832)(0.2583591,0.6315746)(0.2604591,0.6129348)(0.2625209,0.5952734)(0.2644442,0.5793456)(0.2665296,0.5626488)(0.2684766,0.5475779)(0.2703853,0.5332694)(0.2724561,0.518248)(0.2743884,0.5046842)(0.2764829,0.4904578)(0.278539,0.4769536)(0.2804568,0.4647556)(0.2825366,0.4519434)(0.284478,0.4403608)(0.2865815,0.4282064)(0.2886467,0.416658)(0.2905734,0.4062149)(0.2926623,0.395241)(0.2946127,0.3853093)(0.2965249,0.3758572)(0.2985991,0.3659113)(0.3005349,0.3569078)(0.3026328,0.3474431)(0.3046924,0.3384368)(0.3066136,0.3302821)(0.3086969,0.3216984)(0.3106417,0.3139203)(0.3125483,0.3065079)(0.3146169,0.2986958)(0.3165472,0.2916154)(0.3186395,0.2841606)(0.3206935,0.2770573)(0.3226091,0.2706185)(0.3246868,0.2638306)(0.326626,0.2576729)(0.3287274,0.2511879)(0.3307905,0.2450044)(0.3327151,0.2393942)(0.3348018,0.2334787)(0.3367501,0.2281076)(0.3386601,0.22298)(0.3407322,0.2175668)(0.3426659,0.2126514)(0.3447617,0.2074676)(0.3468192,0.2025192)(0.3487382,0.1980255)(0.3508194,0.193281)(0.3527621,0.1889692)(0.3546665,0.1848488)(0.356733,0.1804933)(0.3586611,0.176535)(0.3607513,0.1723553)(0.362703,0.1685539)(0.3646165,0.1649194)(0.366692,0.1610772)(0.3686292,0.1575827)(0.3707284,0.1538925)(0.3727893,0.1503644)(0.3747118,0.1471556)(0.3767964,0.1437634)(0.3787426,0.1406758)(0.3806504,0.1377213)(0.3827204,0.1345946)(0.384652,0.1317487)(0.3867456,0.1287401)(0.388801,0.1258612)(0.3907179,0.1232411)(0.3927969,0.1204682)(0.3947374,0.1179427)(0.3968401,0.1152728)(0.3989045,0.1127168)(0.4008305,0.110389)(0.4029185,0.1079255)(0.4048681,0.1056804)(0.4067794,0.1035295)(0.4088529,0.1012508)(0.4107879,0.0991743)(0.4128849,0.0969768)(0.4149437,0.0948716)(0.4168641,0.0929533)(0.4189466,0.0909211)(0.4208906,0.0890681)(0.4227963,0.0872917)(0.4248642,0.0854081)(0.4267936,0.0836907)(0.4288851,0.0818715)(0.4308381,0.0802117)(0.4327529,0.07862)(0.4348298,0.0769324)(0.4367682,0.0753928)(0.4388688,0.0737621)(0.440931,0.0721984)(0.4428548,0.0707719)(0.4449408,0.0692597)(0.4468882,0.0678793)(0.4487974,0.0665549)(0.4508687,0.0651494)(0.4528016,0.0638667)(0.4548965,0.062507)(0.4569532,0.0612023)(0.4588714,0.0600118)(0.4609518,0.0587486)(0.4628937,0.0575951)(0.4647973,0.0564878)(0.466863,0.0553118)(0.4687903,0.0542382)(0.4708796,0.0530992)(0.4728305,0.0520586)(0.4747432,0.0510594)(0.4768179,0.0499984)(0.4787542,0.0490293)(0.4808526,0.0480014)(0.4829128,0.0470143)(0.4848345,0.0461128)(0.4869182,0.0451558)(0.4888636,0.0442812)(0.4907706,0.043441)(0.4928398,0.0425482)(0.4947705,0.0417325)(0.4968633,0.0408667)(0.4968954,0.0408536)(0.4969275,0.0408404)(0.4969918,0.0408142)(0.4971202,0.0407618)(0.497377,0.0406571)(0.4978906,0.0404486)(0.4979227,0.0404356)(0.4979548,0.0404226)(0.498019,0.0403966)(0.4981474,0.0403448)(0.4984043,0.0402412)(0.4989179,0.0400349)(0.4989478,0.040023)(0.4989778,0.040011)(0.4990376,0.039987)(0.4991574,0.0399391)(0.4993969,0.0398436)(0.4994269,0.0398316)(0.4994568,0.0398197)(0.4995167,0.0397959)(0.4996364,0.0397482)(0.4996664,0.0397363)(0.4996963,0.0397244)(0.4997562,0.0397006)(0.4998759,0.0396531)(0.4999059,0.0396413)(0.4999358,0.0396294)(0.4999658,0.0396175)(0.4999687,0.0396164)
};
\addplot[smooth,color=blue,dash dot,line width=0.3ex,forget plot]coordinates{
	(0.5000313,0.0396164)(0.5001155,0.0396497)(0.5001454,0.0396616)(0.5001753,0.0396735)(0.5002352,0.0396972)(0.500355,0.0397448)(0.5003849,0.0397567)(0.5004148,0.0397686)(0.5004747,0.0397924)(0.5005945,0.0398401)(0.500834,0.0399357)(0.5008665,0.0399487)(0.5008989,0.0399616)(0.5009639,0.0399876)(0.5010938,0.0400396)(0.5013535,0.0401438)(0.5018731,0.0403531)(0.5029122,0.040775)(0.5048519,0.0415749)(0.5069538,0.0424602)(0.5090174,0.0433486)(0.5109425,0.044195)(0.5130297,0.0451322)(0.5149785,0.0460261)(0.516889,0.0469205)(0.5189617,0.0479115)(0.5208958,0.0488563)(0.5229921,0.0499025)(0.5250501,0.0509526)(0.5269696,0.0519533)(0.5290513,0.053062)(0.5309945,0.0541196)(0.5328994,0.0551783)(0.5349665,0.0563519)(0.5368951,0.0574711)(0.5389857,0.0587111)(0.540938,0.0598948)(0.5428519,0.0610802)(0.544928,0.0623945)(0.5468656,0.0636486)(0.5489653,0.0650382)(0.5510268,0.0664344)(0.5529498,0.0677659)(0.5550349,0.0692423)(0.5569815,0.0706521)(0.5588899,0.0720643)(0.5609604,0.0736312)(0.5628925,0.0751267)(0.5649866,0.0767851)(0.5670425,0.078452)(0.5689599,0.0800422)(0.5710394,0.0818066)(0.5729805,0.083492)(0.5750836,0.0853611)(0.5771485,0.0872409)(0.579075,0.0890357)(0.5811635,0.0910273)(0.5831136,0.0929313)(0.5850255,0.0948405)(0.5870994,0.0969606)(0.5890349,0.0989865)(0.5911325,0.1012349)(0.5931918,0.1034975)(0.5951127,0.1056585)(0.5971956,0.1080586)(0.5991401,0.1103539)(0.6010464,0.1126568)(0.6031148,0.1152162)(0.6050447,0.1176629)(0.6071367,0.1203807)(0.6091904,0.1231173)(0.6111057,0.1257322)(0.6131831,0.1286389)(0.615122,0.1314201)(0.617223,0.1345103)(0.6192858,0.1376238)(0.6212101,0.1406017)(0.6232965,0.1439127)(0.6252445,0.1470836)(0.6271542,0.1502691)(0.629226,0.1538134)(0.6311594,0.1572065)(0.6332548,0.1609802)(0.635312,0.1647853)(0.6372307,0.1684266)(0.6393116,0.1724794)(0.641254,0.176363)(0.6431581,0.1802671)(0.6452243,0.1846156)(0.6471521,0.1887811)(0.6492419,0.1934188)(0.6511934,0.1978674)(0.6531065,0.202343)(0.6551818,0.2073297)(0.6571186,0.2121115)(0.6592175,0.2174373)(0.6612781,0.2228164)(0.6632003,0.2279728)(0.6652846,0.2337203)(0.6672304,0.2392376)(0.669138,0.2447932)(0.6712077,0.2509906)(0.6731389,0.2569379)(0.6752322,0.26357)(0.6772873,0.2702751)(0.6792039,0.2767079)(0.6812826,0.2838871)(0.6832228,0.2907848)(0.6853252,0.2984805)(0.6873893,0.3062685)(0.6893149,0.3137492)(0.6914026,0.3221024)(0.6933519,0.3301378)(0.6952629,0.3382447)(0.6973361,0.3473048)(0.6992707,0.3560182)(0.7013675,0.3657537)(0.703426,0.3756179)(0.7053461,0.3851025)(0.7074282,0.3957091)(0.7093719,0.4059232)(0.7112774,0.4162402)(0.7133449,0.4277881)(0.715274,0.4389065)(0.7173652,0.4513487)(0.7193179,0.4633469)(0.7212324,0.4754798)(0.723309,0.4890699)(0.7252471,0.5021733)(0.7273473,0.516848)(0.7294092,0.5317559)(0.7313328,0.5461281)(0.7334184,0.5622396)(0.7353655,0.5777977)(0.7372744,0.5935534)(0.7393454,0.6112335)(0.7412779,0.6283047)(0.7433726,0.6474592)(0.7454289,0.6669511)(0.7473469,0.6857707)(0.7494269,0.7069093)(0.7513685,0.727354)(0.7534721,0.7503171)(0.7555375,0.7737204)(0.7574645,0.7963557)(0.7595535,0.8218077)(0.7615041,0.8464682)(0.7634165,0.8715217)(0.7654909,0.8997248)(0.7674269,0.9270524)(0.769525,0.9578171)(0.7715848,0.9892386)(0.7735062,1.0196877)(0.7755897,1.0540083)(0.7775347,1.0873296)(0.7782468,1.1)
};
\addplot[smooth,color=ForestGreen,dash dot dot,line width=0.3ex]coordinates{
	(0.1126776,1.1)(0.1143896,1.0469405)(0.1163395,0.9907986)(0.1182511,0.9394416)(0.1203249,0.8875121)(0.1222602,0.8423112)(0.1243576,0.7965865)(0.1264167,0.7547296)(0.1283374,0.7181802)(0.1304201,0.681053)(0.1323645,0.6485693)(0.1342705,0.6186119)(0.1363387,0.5880653)(0.1382684,0.5612691)(0.1403602,0.5339455)(0.1423136,0.5099341)(0.1442287,0.4877044)(0.1463059,0.4649598)(0.1482446,0.4449273)(0.1503454,0.4244338)(0.152408,0.4054583)(0.1543321,0.3887106)(0.1564184,0.371524)(0.1583661,0.3563324)(0.1602757,0.3421895)(0.1623473,0.327634)(0.1642804,0.3147455)(0.1663757,0.3014859)(0.1684327,0.2891423)(0.1703512,0.2781946)(0.1724319,0.2669014)(0.1743741,0.2568721)(0.176278,0.247493)(0.178344,0.2377937)(0.1802716,0.229168)(0.1823613,0.2202526)(0.1843125,0.2123142)(0.1862255,0.204874)(0.1883005,0.1971659)(0.1902371,0.1902943)(0.1923358,0.1831795)(0.1943963,0.1765123)(0.1963183,0.1705618)(0.1984024,0.1643873)(0.200348,0.1588703)(0.2022554,0.1536821)(0.2043249,0.1482872)(0.2062559,0.1434623)(0.208349,0.1384487)(0.2104039,0.1337348)(0.2123203,0.1295152)(0.2143988,0.1251218)(0.2163389,0.121185)(0.218441,0.1170892)(0.2205049,0.1132316)(0.2224304,0.1097721)(0.2245179,0.1061662)(0.226467,0.1029292)(0.2283779,0.0998719)(0.2304508,0.0966795)(0.2323853,0.0938117)(0.2344818,0.0908195)(0.2365401,0.0879941)(0.23846,0.0854545)(0.240542,0.0828001)(0.2424855,0.080412)(0.2443907,0.0781513)(0.2464581,0.0757847)(0.248387,0.0736543)(0.250478,0.071426)(0.2524305,0.0694182)(0.2543448,0.0675155)(0.2564212,0.0655222)(0.2583591,0.0637253)(0.2604591,0.0618446)(0.2625209,0.0600626)(0.2644442,0.0584555)(0.2665296,0.0567708)(0.2684766,0.0552501)(0.2703853,0.0538064)(0.2724561,0.0522908)(0.2743884,0.0509222)(0.2764829,0.0494868)(0.278539,0.0481242)(0.2804568,0.0468934)(0.2825366,0.0456007)(0.284478,0.044432)(0.2865815,0.0432056)(0.2886467,0.0420404)(0.2905734,0.0409867)(0.2926623,0.0398795)(0.2946127,0.0388774)(0.2965249,0.0379237)(0.2985991,0.0369201)(0.3005349,0.0360117)(0.3026328,0.0350567)(0.3046924,0.034148)(0.3066136,0.0333252)(0.3086969,0.0324591)(0.3106417,0.0316743)(0.3125483,0.0309264)(0.3146169,0.0301381)(0.3165472,0.0294237)(0.3186395,0.0286716)(0.3206935,0.0279548)(0.3226091,0.0273052)(0.3246868,0.0266203)(0.326626,0.025999)(0.3287274,0.0253446)(0.3307905,0.0247207)(0.3327151,0.0241547)(0.3348018,0.0235578)(0.3367501,0.0230159)(0.3386601,0.0224985)(0.3407322,0.0219523)(0.3426659,0.0214563)(0.3447617,0.0209333)(0.3468192,0.020434)(0.3487382,0.0199806)(0.3508194,0.0195019)(0.3527621,0.0190668)(0.3546665,0.0186511)(0.356733,0.0182116)(0.3586611,0.0178122)(0.3607513,0.0173905)(0.362703,0.0170069)(0.3646165,0.0166402)(0.366692,0.0162525)(0.3686292,0.0159)(0.3707284,0.0155276)(0.3727893,0.0151716)(0.3747118,0.0148479)(0.3767964,0.0145056)(0.3787426,0.0141941)(0.3806504,0.013896)(0.3827204,0.0135805)(0.384652,0.0132933)(0.3867456,0.0129898)(0.388801,0.0126993)(0.3907179,0.0124349)(0.3927969,0.0121551)(0.3947374,0.0119003)(0.3968401,0.0116309)(0.3989045,0.011373)(0.4008305,0.0111382)(0.4029185,0.0108896)(0.4048681,0.0106631)(0.4067794,0.010446)(0.4088529,0.0102161)(0.4107879,0.0100066)(0.4128849,0.0097849)(0.4149437,0.0095725)(0.4168641,0.0093789)(0.4189466,0.0091739)(0.4208906,0.0089869)(0.4227963,0.0088077)(0.4248642,0.0086176)(0.4267936,0.0084443)(0.4288851,0.0082608)(0.4308381,0.0080933)(0.4327529,0.0079327)(0.4348298,0.0077624)(0.4367682,0.0076071)(0.4388688,0.0074425)(0.440931,0.0072848)(0.4428548,0.0071408)(0.4449408,0.0069882)(0.4468882,0.006849)(0.4487974,0.0067153)(0.4508687,0.0065735)(0.4528016,0.0064441)(0.4548965,0.0063069)(0.4569532,0.0061753)(0.4588714,0.0060551)(0.4609518,0.0059277)(0.4628937,0.0058113)(0.4647973,0.0056996)(0.466863,0.0055809)(0.4687903,0.0054726)(0.4708796,0.0053577)(0.4728305,0.0052527)(0.4747432,0.0051518)(0.4768179,0.0050448)(0.4787542,0.004947)(0.4808526,0.0048433)(0.4829128,0.0047437)(0.4848345,0.0046527)(0.4869182,0.0045562)(0.4888636,0.0044679)(0.4907706,0.0043832)(0.4928398,0.0042931)(0.4947705,0.0042108)(0.4968633,0.0041234)(0.4968954,0.0041221)(0.4969275,0.0041208)(0.4969918,0.0041181)(0.4971202,0.0041128)(0.497377,0.0041023)(0.4978906,0.0040812)(0.4979227,0.0040799)(0.4979548,0.0040786)(0.498019,0.004076)(0.4981474,0.0040708)(0.4984043,0.0040603)(0.4989179,0.0040395)(0.4989478,0.0040383)(0.4989778,0.0040371)(0.4990376,0.0040347)(0.4991574,0.0040298)(0.4993969,0.0040202)(0.4994269,0.004019)(0.4994568,0.0040178)(0.4995167,0.0040154)(0.4996364,0.0040106)(0.4996664,0.0040094)(0.4996963,0.0040082)(0.4997562,0.0040058)(0.4998759,0.004001)(0.4999059,0.0039998)(0.4999358,0.0039986)(0.4999658,0.0039974)(0.4999687,0.0039973)
};
\addplot[smooth,color=ForestGreen,dash dot dot,line width=0.3ex,forget plot]coordinates{
	(0.5000313,0.0039973)(0.5001155,0.0040006)(0.5001454,0.0040018)(0.5001753,0.004003)(0.5002352,0.0040054)(0.500355,0.0040102)(0.5003849,0.0040114)(0.5004148,0.0040126)(0.5004747,0.004015)(0.5005945,0.0040198)(0.500834,0.0040295)(0.5008665,0.0040308)(0.5008989,0.0040321)(0.5009639,0.0040347)(0.5010938,0.00404)(0.5013535,0.0040505)(0.5018731,0.0040716)(0.5029122,0.0041142)(0.5048519,0.0041949)(0.5069538,0.0042842)(0.5090174,0.0043738)(0.5109425,0.0044592)(0.5130297,0.0045538)(0.5149785,0.004644)(0.516889,0.0047342)(0.5189617,0.0048342)(0.5208958,0.0049296)(0.5229921,0.0050351)(0.5250501,0.0051411)(0.5269696,0.005242)(0.5290513,0.0053539)(0.5309945,0.0054606)(0.5328994,0.0055674)(0.5349665,0.0056859)(0.5368951,0.0057988)(0.5389857,0.0059239)(0.540938,0.0060433)(0.5428519,0.0061629)(0.544928,0.0062956)(0.5468656,0.0064221)(0.5489653,0.0065623)(0.5510268,0.0067032)(0.5529498,0.0068375)(0.5550349,0.0069865)(0.5569815,0.0071287)(0.5588899,0.0072712)(0.5609604,0.0074293)(0.5628925,0.0075802)(0.5649866,0.0077475)(0.5670425,0.0079157)(0.5689599,0.0080762)(0.5710394,0.0082542)(0.5729805,0.0084243)(0.5750836,0.0086129)(0.5771485,0.0088025)(0.579075,0.0089836)(0.5811635,0.0091846)(0.5831136,0.0093767)(0.5850255,0.0095693)(0.5870994,0.0097832)(0.5890349,0.0099876)(0.5911325,0.0102145)(0.5931918,0.0104428)(0.5951127,0.0106608)(0.5971956,0.010903)(0.5991401,0.0111346)(0.6010464,0.011367)(0.6031148,0.0116252)(0.6050447,0.0118721)(0.6071367,0.0121463)(0.6091904,0.0124224)(0.6111057,0.0126863)(0.6131831,0.0129796)(0.615122,0.0132602)(0.617223,0.013572)(0.6192858,0.0138861)(0.6212101,0.0141866)(0.6232965,0.0145207)(0.6252445,0.0148406)(0.6271542,0.015162)(0.629226,0.0155196)(0.6311594,0.015862)(0.6332548,0.0162428)(0.635312,0.0166267)(0.6372307,0.0169941)(0.6393116,0.017403)(0.641254,0.0177949)(0.6431581,0.0181888)(0.6452243,0.0186276)(0.6471521,0.0190478)(0.6492419,0.0195158)(0.6511934,0.0199646)(0.6531065,0.0204162)(0.6551818,0.0209194)(0.6571186,0.0214019)(0.6592175,0.0219392)(0.6612781,0.022482)(0.6632003,0.0230022)(0.6652846,0.0235822)(0.6672304,0.0241389)(0.669138,0.0246994)(0.6712077,0.0253247)(0.6731389,0.0259248)(0.6752322,0.026594)(0.6772873,0.0272705)(0.6792039,0.0279196)(0.6812826,0.028644)(0.6832228,0.0293399)(0.6853252,0.0301164)(0.6873893,0.0309022)(0.6893149,0.031657)(0.6914026,0.0324998)(0.6933519,0.0333106)(0.6952629,0.0341286)(0.6973361,0.0350427)(0.6992707,0.0359219)(0.7013675,0.0369042)(0.703426,0.0378995)(0.7053461,0.0388565)(0.7074282,0.0399267)(0.7093719,0.0409573)(0.7112774,0.0419983)(0.7133449,0.0431634)(0.715274,0.0442853)(0.7173652,0.0455407)(0.7193179,0.0467513)(0.7212324,0.0479755)(0.723309,0.0493467)(0.7252471,0.0506688)(0.7273473,0.0521495)(0.7294092,0.0536537)(0.7313328,0.0551038)(0.7334184,0.0567295)(0.7353655,0.0582993)(0.7372744,0.059889)(0.7393454,0.0616729)(0.7412779,0.0633954)(0.7433726,0.0653281)(0.7454289,0.0672948)(0.7473469,0.0691936)(0.7494269,0.0713265)(0.7513685,0.0733894)(0.7534721,0.0757063)(0.7555375,0.0780677)(0.7574645,0.0803516)(0.7595535,0.0829197)(0.7615041,0.0854079)(0.7634165,0.0879358)(0.7654909,0.0907814)(0.7674269,0.0935388)(0.769525,0.0966429)(0.7715848,0.0998133)(0.7735062,0.1028856)(0.7755897,0.1063485)(0.7775347,0.1097106)(0.7794414,0.1131335)(0.7815103,0.1169964)(0.7834407,0.1207474)(0.7855332,0.1249812)(0.7875874,0.1293162)(0.7895032,0.1335265)(0.7915811,0.1382852)(0.7935206,0.1429163)(0.7956221,0.1481521)(0.7976854,0.1535244)(0.7996102,0.1587544)(0.8016971,0.1646757)(0.8036456,0.1704524)(0.8055558,0.1763608)(0.8076281,0.1830602)(0.809562,0.1895985)(0.8116579,0.1970152)(0.8137156,0.20465)(0.8156348,0.212105)(0.8177162,0.2205752)(0.8196591,0.2288651)(0.8215637,0.2373716)(0.8236304,0.2470527)(0.8255587,0.2565334)(0.8276491,0.2673298)(0.829601,0.2779286)(0.8315146,0.2888346)(0.8335904,0.3012772)(0.8355277,0.3135014)(0.8376271,0.3274589)(0.8396883,0.3419291)(0.8416109,0.3561584)(0.8436957,0.372439)(0.8456421,0.3884922)(0.8475502,0.4050846)(0.8496203,0.4241098)(0.851552,0.4428898)(0.8536459,0.4644473)(0.8557014,0.4869163)(0.8576185,0.5091244)(0.8596977,0.5346795)(0.8616385,0.5600159)(0.8637414,0.5892114)(0.8658059,0.6197795)(0.8677321,0.6501352)(0.8698203,0.6852128)(0.8717701,0.7201652)(0.8736816,0.7566638)(0.8757553,0.7989644)(0.8776904,0.8411965)(0.8797877,0.8902359)(0.8818467,0.9419867)(0.8837673,0.9937715)(0.8858499,1.0541143)(0.8873214,1.1)
};
\addplot[smooth,color=orange,densely dotted,line width=0.3ex]coordinates{
	(0.0545971,1.1)(0.0562237,1.0022267)(0.0582815,0.8958514)(0.0602009,0.809558)(0.0622823,0.72784)(0.0642254,0.6610124)(0.0661301,0.6030618)(0.0681969,0.5474446)(0.0701253,0.5014303)(0.0722158,0.4570707)(0.0741679,0.4201494)(0.0760816,0.3876271)(0.0781575,0.355949)(0.0800949,0.3293497)(0.0821945,0.3033613)(0.0842557,0.2803734)(0.0861785,0.2609227)(0.0882634,0.241759)(0.0902099,0.2254791)(0.0921181,0.2108679)(0.0941884,0.1963678)(0.0961202,0.183977)(0.0982142,0.1716607)(0.1002698,0.1605832)(0.1021871,0.1510673)(0.1042664,0.1415504)(0.1062073,0.1333513)(0.1083103,0.1251427)(0.110375,0.1177034)(0.1123012,0.1112665)(0.1143896,0.1047883)(0.1163395,0.099169)(0.1182511,0.0940287)(0.1203249,0.0888311)(0.1222602,0.0843069)(0.1243576,0.0797303)(0.1264167,0.0755409)(0.1283374,0.0718827)(0.1304201,0.0681666)(0.1323645,0.0649153)(0.1342705,0.0619169)(0.1363387,0.0588594)(0.1382684,0.0561774)(0.1403602,0.0534426)(0.1423136,0.0510393)(0.1442287,0.0488143)(0.1463059,0.0465378)(0.1482446,0.0445328)(0.1503454,0.0424816)(0.152408,0.0405823)(0.1543321,0.038906)(0.1564184,0.0371858)(0.1583661,0.0356653)(0.1602757,0.0342497)(0.1623473,0.0327929)(0.1642804,0.0315029)(0.1663757,0.0301757)(0.1684327,0.0289403)(0.1703512,0.0278445)(0.1724319,0.0267142)(0.1743741,0.0257103)(0.176278,0.0247716)(0.178344,0.0238008)(0.1802716,0.0229374)(0.1823613,0.0220451)(0.1843125,0.0212505)(0.1862255,0.0205058)(0.1883005,0.0197343)(0.1902371,0.0190466)(0.1923358,0.0183344)(0.1943963,0.0176671)(0.1963183,0.0170715)(0.1984024,0.0164535)(0.200348,0.0159013)(0.2022554,0.015382)(0.2043249,0.0148421)(0.2062559,0.0143591)(0.208349,0.0138573)(0.2104039,0.0133855)(0.2123203,0.0129632)(0.2143988,0.0125234)(0.2163389,0.0121294)(0.218441,0.0117195)(0.2205049,0.0113334)(0.2224304,0.0109871)(0.2245179,0.0106262)(0.226467,0.0103022)(0.2283779,0.0099962)(0.2304508,0.0096766)(0.2323853,0.0093896)(0.2344818,0.0090901)(0.2365401,0.0088073)(0.23846,0.0085531)(0.240542,0.0082875)(0.2424855,0.0080484)(0.2443907,0.0078222)(0.2464581,0.0075853)(0.248387,0.0073721)(0.250478,0.007149)(0.2524305,0.0069481)(0.2543448,0.0067576)(0.2564212,0.0065581)(0.2583591,0.0063783)(0.2604591,0.00619)(0.2625209,0.0060117)(0.2644442,0.0058508)(0.2665296,0.0056822)(0.2684766,0.00553)(0.2703853,0.0053855)(0.2724561,0.0052338)(0.2743884,0.0050968)(0.2764829,0.0049531)(0.278539,0.0048167)(0.2804568,0.0046936)(0.2825366,0.0045642)(0.284478,0.0044472)(0.2865815,0.0043245)(0.2886467,0.0042078)(0.2905734,0.0041024)(0.2926623,0.0039915)(0.2946127,0.0038912)(0.2965249,0.0037958)(0.2985991,0.0036953)(0.3005349,0.0036044)(0.3026328,0.0035088)(0.3046924,0.0034179)(0.3066136,0.0033355)(0.3086969,0.0032488)(0.3106417,0.0031703)(0.3125483,0.0030954)(0.3146169,0.0030165)(0.3165472,0.002945)(0.3186395,0.0028697)(0.3206935,0.002798)(0.3226091,0.002733)(0.3246868,0.0026644)(0.326626,0.0026022)(0.3287274,0.0025367)(0.3307905,0.0024743)(0.3327151,0.0024176)(0.3348018,0.0023579)(0.3367501,0.0023037)(0.3386601,0.0022519)(0.3407322,0.0021972)(0.3426659,0.0021476)(0.3447617,0.0020952)(0.3468192,0.0020452)(0.3487382,0.0019999)(0.3508194,0.0019519)(0.3527621,0.0019084)(0.3546665,0.0018668)(0.356733,0.0018228)(0.3586611,0.0017828)(0.3607513,0.0017406)(0.362703,0.0017022)(0.3646165,0.0016655)(0.366692,0.0016267)(0.3686292,0.0015914)(0.3707284,0.0015542)(0.3727893,0.0015185)(0.3747118,0.0014861)(0.3767964,0.0014519)(0.3787426,0.0014207)(0.3806504,0.0013908)(0.3827204,0.0013593)(0.384652,0.0013305)(0.3867456,0.0013001)(0.388801,0.0012711)(0.3907179,0.0012446)(0.3927969,0.0012166)(0.3947374,0.0011911)(0.3968401,0.0011641)(0.3989045,0.0011383)(0.4008305,0.0011148)(0.4029185,0.0010899)(0.4048681,0.0010673)(0.4067794,0.0010455)(0.4088529,0.0010225)(0.4107879,0.0010016)(0.4128849,0.0009794)(0.4149437,0.0009581)(0.4168641,0.0009387)(0.4189466,0.0009182)(0.4208906,0.0008995)(0.4227963,0.0008816)(0.4248642,0.0008625)(0.4267936,0.0008452)(0.4288851,0.0008268)(0.4308381,0.0008101)(0.4327529,0.000794)(0.4348298,0.0007769)(0.4367682,0.0007614)(0.4388688,0.0007449)(0.440931,0.0007291)(0.4428548,0.0007147)(0.4449408,0.0006995)(0.4468882,0.0006855)(0.4487974,0.0006721)(0.4508687,0.0006579)(0.4528016,0.000645)(0.4548965,0.0006313)(0.4569532,0.0006181)(0.4588714,0.0006061)(0.4609518,0.0005933)(0.4628937,0.0005817)(0.4647973,0.0005705)(0.466863,0.0005586)(0.4687903,0.0005478)(0.4708796,0.0005362)(0.4728305,0.0005257)(0.4747432,0.0005156)(0.4768179,0.0005049)(0.4787542,0.0004951)(0.4808526,0.0004848)(0.4829128,0.0004748)(0.4848345,0.0004657)(0.4869182,0.000456)(0.4888636,0.0004472)(0.4907706,0.0004387)(0.4928398,0.0004297)(0.4947705,0.0004215)(0.4968633,0.0004127)(0.4968954,0.0004126)(0.4969275,0.0004124)(0.4969918,0.0004122)(0.4971202,0.0004117)(0.497377,0.0004106)(0.4978906,0.0004085)(0.4979227,0.0004084)(0.4979548,0.0004082)(0.498019,0.000408)(0.4981474,0.0004074)(0.4984043,0.0004064)(0.4989179,0.0004043)(0.4989478,0.0004042)(0.4989778,0.0004041)(0.4990376,0.0004038)(0.4991574,0.0004033)(0.4993969,0.0004024)(0.4994269,0.0004023)(0.4994568,0.0004021)(0.4995167,0.0004019)(0.4996364,0.0004014)(0.4996664,0.0004013)(0.4996963,0.0004012)(0.4997562,0.0004009)(0.4998759,0.0004005)(0.4999059,0.0004003)(0.4999358,0.0004002)(0.4999658,0.0004001)(0.4999687,0.0004001)
};
\addplot[smooth,color=orange,densely dotted,line width=0.3ex, forget plot]coordinates{
	(0.5000313,0.0004001)(0.5001155,0.0004004)(0.5001454,0.0004005)(0.5001753,0.0004007)(0.5002352,0.0004009)(0.500355,0.0004014)(0.5003849,0.0004015)(0.5004148,0.0004016)(0.5004747,0.0004019)(0.5005945,0.0004023)(0.500834,0.0004033)(0.5008665,0.0004034)(0.5008989,0.0004036)(0.5009639,0.0004038)(0.5010938,0.0004044)(0.5013535,0.0004054)(0.5018731,0.0004075)(0.5029122,0.0004118)(0.5048519,0.0004199)(0.5069538,0.0004288)(0.5090174,0.0004378)(0.5109425,0.0004463)(0.5130297,0.0004558)(0.5149785,0.0004648)(0.516889,0.0004738)(0.5189617,0.0004839)(0.5208958,0.0004934)(0.5229921,0.000504)(0.5250501,0.0005146)(0.5269696,0.0005247)(0.5290513,0.0005359)(0.5309945,0.0005466)(0.5328994,0.0005572)(0.5349665,0.0005691)(0.5368951,0.0005804)(0.5389857,0.0005929)(0.540938,0.0006049)(0.5428519,0.0006168)(0.544928,0.0006301)(0.5468656,0.0006428)(0.5489653,0.0006568)(0.5510268,0.0006709)(0.5529498,0.0006844)(0.5550349,0.0006993)(0.5569815,0.0007135)(0.5588899,0.0007278)(0.5609604,0.0007436)(0.5628925,0.0007587)(0.5649866,0.0007755)(0.5670425,0.0007923)(0.5689599,0.0008083)(0.5710394,0.0008262)(0.5729805,0.0008432)(0.5750836,0.0008621)(0.5771485,0.000881)(0.579075,0.0008992)(0.5811635,0.0009193)(0.5831136,0.0009385)(0.5850255,0.0009578)(0.5870994,0.0009792)(0.5890349,0.0009997)(0.5911325,0.0010224)(0.5931918,0.0010452)(0.5951127,0.001067)(0.5971956,0.0010913)(0.5991401,0.0011145)(0.6010464,0.0011377)(0.6031148,0.0011636)(0.6050447,0.0011883)(0.6071367,0.0012157)(0.6091904,0.0012434)(0.6111057,0.0012698)(0.6131831,0.0012991)(0.615122,0.0013272)(0.617223,0.0013584)(0.6192858,0.0013899)(0.6212101,0.0014199)(0.6232965,0.0014534)(0.6252445,0.0014854)(0.6271542,0.0015176)(0.629226,0.0015534)(0.6311594,0.0015876)(0.6332548,0.0016257)(0.635312,0.0016642)(0.6372307,0.0017009)(0.6393116,0.0017419)(0.641254,0.0017811)(0.6431581,0.0018205)(0.6452243,0.0018644)(0.6471521,0.0019065)(0.6492419,0.0019533)(0.6511934,0.0019983)(0.6531065,0.0020435)(0.6551818,0.0020938)(0.6571186,0.0021421)(0.6592175,0.0021959)(0.6612781,0.0022502)(0.6632003,0.0023023)(0.6652846,0.0023603)(0.6672304,0.0024161)(0.669138,0.0024722)(0.6712077,0.0025348)(0.6731389,0.0025948)(0.6752322,0.0026618)(0.6772873,0.0027295)(0.6792039,0.0027945)(0.6812826,0.002867)(0.6832228,0.0029366)(0.6853252,0.0030144)(0.6873893,0.003093)(0.6893149,0.0031686)(0.6914026,0.0032529)(0.6933519,0.0033341)(0.6952629,0.0034159)(0.6973361,0.0035074)(0.6992707,0.0035954)(0.7013675,0.0036937)(0.703426,0.0037934)(0.7053461,0.0038891)(0.7074282,0.0039963)(0.7093719,0.0040994)(0.7112774,0.0042036)(0.7133449,0.0043202)(0.715274,0.0044325)(0.7173652,0.0045582)(0.7193179,0.0046793)(0.7212324,0.0048019)(0.723309,0.0049391)(0.7252471,0.0050714)(0.7273473,0.0052196)(0.7294092,0.0053702)(0.7313328,0.0055153)(0.7334184,0.0056781)(0.7353655,0.0058352)(0.7372744,0.0059943)(0.7393454,0.0061728)(0.7412779,0.0063452)(0.7433726,0.0065387)(0.7454289,0.0067355)(0.7473469,0.0069256)(0.7494269,0.0071391)(0.7513685,0.0073455)(0.7534721,0.0075774)(0.7555375,0.0078138)(0.7574645,0.0080424)(0.7595535,0.0082994)(0.7615041,0.0085485)(0.7634165,0.0088015)(0.7654909,0.0090863)(0.7674269,0.0093623)(0.769525,0.009673)(0.7715848,0.0099903)(0.7735062,0.0102978)(0.7755897,0.0106444)(0.7775347,0.0109809)(0.7794414,0.0113235)(0.7815103,0.0117102)(0.7834407,0.0120856)(0.7855332,0.0125094)(0.7875874,0.0129433)(0.7895032,0.0133647)(0.7915811,0.013841)(0.7935206,0.0143045)(0.7956221,0.0148285)(0.7976854,0.0153663)(0.7996102,0.0158897)(0.8016971,0.0164824)(0.8036456,0.0170606)(0.8055558,0.017652)(0.8076281,0.0183225)(0.809562,0.0189769)(0.8116579,0.0197193)(0.8137156,0.0204834)(0.8156348,0.0212296)(0.8177162,0.0220774)(0.8196591,0.0229071)(0.8215637,0.0237585)(0.8236304,0.0247275)(0.8255587,0.0256764)(0.8276491,0.026757)(0.829601,0.0278179)(0.8315146,0.0289095)(0.8335904,0.0301548)(0.8355277,0.0313783)(0.8376271,0.0327754)(0.8396883,0.0342237)(0.8416109,0.0356479)(0.8436957,0.0372774)(0.8456421,0.0388842)(0.8475502,0.0405449)(0.8496203,0.0424491)(0.851552,0.0443288)(0.8536459,0.0464865)(0.8557014,0.0487354)(0.8576185,0.0509583)(0.8596977,0.0535161)(0.8616385,0.056052)(0.8637414,0.0589742)(0.8658059,0.0620337)(0.8677321,0.065072)(0.8698203,0.0685829)(0.8717701,0.0720813)(0.8736816,0.0757345)(0.8757553,0.0799683)(0.8776904,0.0841953)(0.8797877,0.0891037)(0.8818467,0.0942834)(0.8837673,0.0994666)(0.8858499,0.1055063)(0.8877941,0.1115744)(0.8897001,0.1179637)(0.8917681,0.1254368)(0.8936977,0.1329658)(0.8957894,0.1417956)(0.8977426,0.1507324)(0.8996576,0.1602094)(0.9017347,0.1713735)(0.9036733,0.1827131)(0.905774,0.1961168)(0.9078365,0.2105354)(0.9097605,0.2252428)(0.9118466,0.2427243)(0.9137943,0.2606605)(0.9157037,0.2799436)(0.9177752,0.3030052)(0.9197082,0.3267934)(0.9218033,0.3553846)(0.9238602,0.3866912)(0.9257786,0.4191933)(0.9278592,0.4585717)(0.9298012,0.4997797)(0.9317051,0.5449766)(0.933771,0.600236)(0.9356984,0.6585573)(0.937788,0.7304206)(0.9397391,0.8070383)(0.9416519,0.892664)(0.9437269,0.9994847)(0.9454154,1.1)
};
		\end{axis}
		\end{tikzpicture}
